Magnetorotational Instability in Protoplanetary Disks. II. Ionization State and Unstable Regions

We investigate where in protoplanetary disks magnetorotational instability operates, which can cause angular momentum transport in the disks. We investigate the spatial distribution of various charged particles and the unstable regions for a variety of models for protoplanetary disks taking into account the recombination of ions and electrons at grain surfaces, which is an important process in most parts of the disks. We find that for all the models there is an inner region which is magnetorotationally stable due to ohmic dissipation. This must make the accretion onto the central star non-steady. For the model of the minimum-mass solar nebula, the critical radius, inside of which the disk is stable, is about 20 AU, and the mass accretion rate just outside the critical radius is 10^{-7} - 10^{-6} M_{\odot} yr^{-1}. The stable region is smaller in a disk of lower column density. Dust grains in protoplanetary disks may grow by mutual sticking and may sediment toward the midplane of the disks. We find that the stable region shrinks as the grain size increases or the sedimentation proceeds. Therefore in the late evolutionary stages, protoplanetary disks can be magnetorotationally unstable even in the inner regions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: rzeta.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 108
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 372 M
63 0 V
2937 0 R
-63 0 V
550 534 M
63 0 V
2937 0 R
-63 0 V
550 696 M
63 0 V
2937 0 R
-63 0 V
550 858 M
63 0 V
2937 0 R
-63 0 V
550 250 M
0 63 V
0 667 R
0 -63 V
1150 250 M
0 63 V
0 667 R
0 -63 V
1750 250 M
0 63 V
0 667 R
0 -63 V
2350 250 M
0 63 V
0 667 R
0 -63 V
2950 250 M
0 63 V
0 667 R
0 -63 V
3550 250 M
0 63 V
0 667 R
0 -63 V
LTb
550 250 M
3000 0 V
0 730 V
550 980 L
0 -730 V
1.000 UL
LT0
3550 858 M
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 0 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -8 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -10 V
-12 -11 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -8 V
-12 -7 V
-12 -6 V
-12 -5 V
-12 -4 V
-12 -2 V
-12 -2 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: rdep.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-5) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 532 M
63 0 V
2937 0 R
-63 0 V
550 797 M
63 0 V
2937 0 R
-63 0 V
550 1061 M
63 0 V
2937 0 R
-63 0 V
550 1326 M
63 0 V
2937 0 R
-63 0 V
550 1590 M
63 0 V
2937 0 R
-63 0 V
550 1854 M
63 0 V
2937 0 R
-63 0 V
550 2119 M
63 0 V
2937 0 R
-63 0 V
550 2383 M
63 0 V
2937 0 R
-63 0 V
550 2648 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 2317 R
0 -63 V
1150 400 M
0 63 V
0 2317 R
0 -63 V
1750 400 M
0 63 V
0 2317 R
0 -63 V
2350 400 M
0 63 V
0 2317 R
0 -63 V
2950 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
550 400 M
3000 0 V
0 2380 V
-3000 0 V
550 400 L
1.000 UL
LT0
3250 2449 M
0 -357 V
-28 103 R
28 -103 V
27 103 V
1.000 UL
LT0
3250 1689 M
0 132 V
10 -39 R
-10 39 V
-11 -39 V
1.000 UL
LT0
2890 2317 M
180 -264 V
-73 62 R
73 -62 V
-32 90 V
1.000 UL
LT1
2230 995 M
263 0 V
3550 2340 M
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -6 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -6 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -8 V
-12 -10 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -8 V
-12 -10 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -6 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -6 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -3 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -7 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -6 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -11 V
-12 -11 V
-12 -10 V
-12 -12 V
-12 -11 V
-12 -11 V
-12 -12 V
-12 -12 V
-12 -12 V
-12 -13 V
-12 -14 V
-12 -13 V
-12 -14 V
-12 -15 V
-12 -14 V
-12 -15 V
-12 -16 V
-12 -16 V
-12 -16 V
-12 -17 V
-12 -18 V
-12 -18 V
-12 -18 V
-12 -19 V
-12 -19 V
-12 -20 V
-12 -20 V
-12 -21 V
-12 -21 V
-12 -22 V
-12 -19 V
-12 -21 V
-12 -20 V
-12 -19 V
-12 -18 V
-12 -15 V
-12 -14 V
-12 -11 V
-12 -9 V
-12 -8 V
-12 -7 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
1.000 UL
LT4
2230 877 M
263 0 V
3550 2341 M
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -8 V
-12 -6 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -6 V
-12 -8 V
-12 -10 V
-12 -7 V
-12 -8 V
-12 -10 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -10 V
-12 -11 V
-12 -12 V
-12 -10 V
-12 -12 V
-12 -12 V
-12 -14 V
-12 -11 V
-12 -14 V
-12 -13 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -15 V
-12 -16 V
-12 -14 V
-12 -16 V
-12 -17 V
-12 -17 V
-12 -18 V
-12 -17 V
-12 -18 V
-12 -19 V
-12 -18 V
-12 -20 V
-12 -20 V
-12 -20 V
-12 -21 V
-12 -21 V
-12 -21 V
-12 -21 V
-12 -20 V
-12 -21 V
-12 -19 V
-12 -17 V
-12 -16 V
-12 -13 V
-12 -12 V
-12 -9 V
-12 -8 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
1.000 UL
LT2
2230 759 M
263 0 V
3550 2094 M
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -8 V
-12 -7 V
-12 -6 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -11 V
-12 -9 V
-12 -10 V
-12 -11 V
-12 -11 V
-12 -10 V
-12 -12 V
-12 -11 V
-12 -11 V
-12 -12 V
-12 -14 V
-12 -11 V
-12 -14 V
-12 -13 V
-12 -13 V
-12 -15 V
-12 -13 V
-12 -14 V
-12 -16 V
-12 -15 V
-12 -16 V
-12 -17 V
-12 -16 V
-12 -17 V
-12 -19 V
-12 -17 V
-12 -18 V
-12 -19 V
-12 -20 V
-12 -19 V
-12 -20 V
-12 -21 V
-12 -22 V
-12 -19 V
-12 -22 V
-12 -21 V
-12 -20 V
-12 -18 V
-12 -17 V
-12 -16 V
-12 -13 V
-12 -11 V
-12 -9 V
-12 -8 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
1.000 UL
LT3
2230 641 M
263 0 V
3550 1886 M
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -6 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -7 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -6 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -10 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -11 V
-12 -9 V
-12 -9 V
-12 -11 V
-12 -10 V
-12 -11 V
-12 -11 V
-12 -11 V
-12 -11 V
-12 -12 V
-12 -12 V
-12 -12 V
-12 -13 V
-12 -12 V
-12 -13 V
-12 -13 V
-12 -15 V
-12 -13 V
-12 -15 V
-12 -14 V
-12 -16 V
-12 -16 V
-12 -16 V
-12 -16 V
-12 -17 V
-12 -17 V
-12 -17 V
-12 -19 V
-12 -18 V
-12 -19 V
-12 -20 V
-12 -19 V
-12 -22 V
-12 -19 V
-12 -22 V
-12 -21 V
-12 -21 V
-12 -21 V
-12 -20 V
-12 -18 V
-12 -18 V
-12 -15 V
-12 -14 V
-12 -12 V
-12 -9 V
-12 -8 V
-10 -5 V
1.000 UL
LT0
3550 2063 M
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 0 V
-12 1 V
-12 1 V
-12 2 V
-12 0 V
-12 1 V
-12 1 V
-12 0 V
-12 2 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -1 V
-12 -2 V
-12 -3 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 -2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 2 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -11 V
-12 -9 V
-12 -12 V
-12 -10 V
-12 -12 V
-12 -14 V
-12 -13 V
-12 -13 V
-12 -15 V
-12 -14 V
-12 -16 V
-12 -16 V
-12 -16 V
-12 -17 V
-12 -18 V
-12 -18 V
-12 -18 V
-12 -20 V
-12 -20 V
-12 -20 V
-12 -19 V
-12 -22 V
-12 -19 V
-12 -22 V
-12 -19 V
-12 -18 V
-12 -17 V
-12 -16 V
-12 -13 V
-12 -10 V
-12 -10 V
-12 -8 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
1.000 UL
LT0
3550 2078 M
-12 -1 V
-12 0 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 0 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 2 V
-12 1 V
-12 0 V
-12 1 V
-12 1 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 3 V
-12 3 V
-12 1 V
-12 3 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 1 V
-12 1 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 0 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -10 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -11 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -9 V
-12 -8 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
1.000 UL
LT0
3550 1862 M
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 4 V
-12 3 V
-12 4 V
-12 5 V
-12 4 V
-12 5 V
-12 7 V
-12 5 V
-12 7 V
-12 8 V
-12 6 V
-12 8 V
-12 8 V
-12 9 V
-12 8 V
-12 8 V
-12 8 V
-12 10 V
-12 6 V
-12 8 V
-12 8 V
-12 7 V
-12 6 V
-12 7 V
-12 5 V
-12 7 V
-12 5 V
-12 4 V
-12 5 V
-12 4 V
-12 4 V
-12 3 V
-12 4 V
-12 2 V
-12 3 V
-12 3 V
-12 2 V
-12 3 V
-12 1 V
-12 3 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 2 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 1 V
-12 1 V
-12 0 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 3 V
-12 1 V
-12 1 V
-12 2 V
-12 2 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 0 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
1.000 UL
LT0
3550 1476 M
-12 0 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 3 V
-12 1 V
-12 3 V
-12 2 V
-12 4 V
-12 3 V
-12 5 V
-12 4 V
-12 5 V
-12 6 V
-12 6 V
-12 7 V
-12 7 V
-12 9 V
-12 8 V
-12 10 V
-12 11 V
-12 10 V
-12 12 V
-12 14 V
-12 13 V
-12 13 V
-12 15 V
-12 14 V
-12 15 V
-12 16 V
-12 14 V
-12 15 V
-12 15 V
-12 14 V
-12 14 V
-12 13 V
-12 14 V
-12 13 V
-12 12 V
-12 12 V
-12 12 V
-12 10 V
-12 9 V
-12 11 V
-12 8 V
-12 9 V
-12 8 V
-12 8 V
-12 8 V
-12 7 V
-12 6 V
-12 7 V
-12 5 V
-12 7 V
-12 5 V
-12 5 V
-12 4 V
-12 6 V
-12 4 V
-12 4 V
-12 3 V
-12 4 V
-12 3 V
-12 4 V
-12 3 V
-12 2 V
-12 3 V
-12 3 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 1 V
-12 3 V
-12 1 V
-12 1 V
-12 1 V
-12 0 V
-12 2 V
-12 1 V
-12 1 V
-12 0 V
-12 2 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -7 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -10 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -11 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -9 V
-12 -8 V
-12 -7 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -1 V
-12 -3 V
-12 -1 V
1.000 UL
LT0
3550 861 M
-12 2 V
-12 1 V
-12 3 V
-12 1 V
-12 1 V
-12 3 V
-12 1 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 3 V
-12 2 V
-12 3 V
-12 3 V
-12 2 V
-12 3 V
-12 4 V
-12 3 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-12 5 V
-12 5 V
-12 5 V
-12 6 V
-12 6 V
-12 7 V
-12 6 V
-12 8 V
-12 10 V
-12 9 V
-12 9 V
-12 11 V
-12 12 V
-12 12 V
-12 14 V
-12 13 V
-12 16 V
-12 16 V
-12 19 V
-12 18 V
-12 19 V
-12 21 V
-12 21 V
-12 21 V
-12 23 V
-12 23 V
-12 23 V
-12 22 V
-12 24 V
-12 23 V
-12 22 V
-12 23 V
-12 21 V
-12 21 V
-12 20 V
-12 20 V
-12 18 V
-12 19 V
-12 17 V
-12 17 V
-12 16 V
-12 16 V
-12 14 V
-12 15 V
-12 13 V
-12 13 V
-12 13 V
-12 12 V
-12 11 V
-12 10 V
-12 11 V
-12 11 V
-12 9 V
-12 9 V
-12 9 V
-12 8 V
-12 8 V
-12 8 V
-12 8 V
-12 7 V
-12 6 V
-12 7 V
-12 5 V
-12 7 V
-12 5 V
-12 5 V
-12 6 V
-12 5 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-12 2 V
-12 3 V
-12 4 V
-12 3 V
-12 2 V
-12 3 V
-12 3 V
-12 1 V
-12 3 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-12 1 V
-12 2 V
-12 1 V
-12 3 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 0 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 0 V
-12 1 V
-12 1 V
-12 0 V
-12 2 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 2 V
-12 0 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -7 V
-12 -6 V
-12 -8 V
-12 -7 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -10 V
-12 -12 V
-12 -14 V
-12 -13 V
-12 -13 V
-12 -15 V
-12 -14 V
-12 -16 V
-12 -16 V
-12 -16 V
-12 -17 V
-12 -18 V
-12 -18 V
-12 -19 V
-12 -19 V
-12 -20 V
-12 -20 V
-12 -19 V
-12 -22 V
-12 -19 V
-12 -22 V
-12 -19 V
-12 -18 V
-12 -17 V
-12 -16 V
-12 -13 V
-12 -10 V
-12 -10 V
-12 -8 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: recond.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-9) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 400 M
63 0 V
2937 0 R
-63 0 V
550 995 M
63 0 V
2937 0 R
-63 0 V
550 1590 M
63 0 V
2937 0 R
-63 0 V
550 2185 M
63 0 V
2937 0 R
-63 0 V
550 2780 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 2317 R
0 -63 V
1150 400 M
0 63 V
0 2317 R
0 -63 V
1750 400 M
0 63 V
0 2317 R
0 -63 V
2350 400 M
0 63 V
0 2317 R
0 -63 V
2950 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
550 400 M
3000 0 V
0 2380 V
-3000 0 V
550 400 L
1.000 UL
LT0
3187 876 M
263 0 V
100 1543 R
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -11 V
-12 -11 V
-12 -11 V
-12 -12 V
-12 -12 V
-12 -12 V
-12 -12 V
-12 -13 V
-12 -13 V
-12 -13 V
-12 -13 V
-12 -14 V
-12 -14 V
-12 -13 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -13 V
-12 -13 V
-12 -13 V
-12 -12 V
-12 -12 V
-12 -10 V
-12 -10 V
-12 -8 V
-12 -8 V
-12 -6 V
-12 -5 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
1.000 UL
LT1
3187 758 M
263 0 V
100 1661 R
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -11 V
-12 -12 V
-12 -11 V
-12 -12 V
-12 -12 V
-12 -13 V
-12 -13 V
-12 -13 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -15 V
-12 -15 V
-12 -16 V
-12 -16 V
-12 -16 V
-12 -17 V
-12 -18 V
-12 -18 V
-12 -18 V
-12 -18 V
-12 -19 V
-12 -19 V
-12 -20 V
-12 -19 V
-12 -19 V
-12 -18 V
-12 -18 V
-12 -16 V
-12 -14 V
-12 -13 V
-12 -11 V
-12 -8 V
-12 -8 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
1.000 UL
LT4
3187 640 M
263 0 V
100 1370 R
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -11 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -11 V
-12 -12 V
-12 -11 V
-12 -12 V
-12 -13 V
-12 -12 V
-12 -13 V
-12 -14 V
-12 -13 V
-12 -14 V
-12 -15 V
-12 -14 V
-12 -15 V
-12 -16 V
-12 -16 V
-12 -16 V
-12 -17 V
-12 -17 V
-12 -18 V
-12 -18 V
-12 -18 V
-12 -19 V
-12 -18 V
-12 -19 V
-12 -19 V
-12 -19 V
-12 -18 V
-12 -17 V
-12 -16 V
-12 -14 V
-12 -12 V
-12 -10 V
-12 -9 V
-12 -7 V
-12 -6 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
1.000 UL
LT2
3187 522 M
263 0 V
100 828 R
-12 0 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -8 V
-12 -9 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: rtd.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-13) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 638 M
63 0 V
2937 0 R
-63 0 V
550 1233 M
63 0 V
2937 0 R
-63 0 V
550 1828 M
63 0 V
2937 0 R
-63 0 V
550 2423 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 2317 R
0 -63 V
1150 400 M
0 63 V
0 2317 R
0 -63 V
1750 400 M
0 63 V
0 2317 R
0 -63 V
2350 400 M
0 63 V
0 2317 R
0 -63 V
2950 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTa
550 1828 M
3000 0 V
LTb
550 400 M
3000 0 V
0 2380 V
-3000 0 V
550 400 L
1.000 UL
LT0
3550 2424 M
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -6 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -7 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -8 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -11 V
-12 -10 V
-12 -11 V
-12 -11 V
-12 -11 V
-12 -11 V
-12 -11 V
-12 -12 V
-12 -12 V
-12 -12 V
-12 -12 V
-12 -13 V
-12 -13 V
-12 -13 V
-12 -13 V
-12 -14 V
-12 -13 V
-12 -14 V
-12 -15 V
-12 -14 V
-12 -15 V
-12 -15 V
-12 -15 V
-12 -15 V
-12 -15 V
-12 -15 V
-12 -16 V
-12 -15 V
-12 -15 V
-12 -15 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -14 V
-12 -12 V
-12 -12 V
-12 -11 V
-12 -10 V
-12 -8 V
-12 -7 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -2 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: zzeta.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 108
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-17) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 372 M
63 0 V
2937 0 R
-63 0 V
550 534 M
63 0 V
2937 0 R
-63 0 V
550 696 M
63 0 V
2937 0 R
-63 0 V
550 858 M
63 0 V
2937 0 R
-63 0 V
550 250 M
0 63 V
0 667 R
0 -63 V
1150 250 M
0 63 V
0 667 R
0 -63 V
1750 250 M
0 63 V
0 667 R
0 -63 V
2350 250 M
0 63 V
0 667 R
0 -63 V
2950 250 M
0 63 V
0 667 R
0 -63 V
3550 250 M
0 63 V
0 667 R
0 -63 V
LTb
550 250 M
3000 0 V
0 730 V
550 980 L
0 -730 V
1.000 UL
LT0
3550 834 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 -1 V
-30 -1 V
-30 -1 V
-30 -1 V
-30 -2 V
-30 -2 V
-30 -2 V
-30 -2 V
-30 -3 V
-30 -2 V
-30 -4 V
-30 -4 V
-30 -4 V
-30 -5 V
-30 -6 V
-30 -6 V
-30 -7 V
-30 -7 V
-30 -8 V
-30 -9 V
-30 -10 V
970 733 L
940 722 L
910 711 L
880 698 L
850 685 L
820 670 L
790 656 L
760 640 L
730 625 L
700 609 L
670 592 L
640 577 L
610 563 L
580 552 L
-30 -4 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: zdep.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-21) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 532 M
63 0 V
2937 0 R
-63 0 V
550 797 M
63 0 V
2937 0 R
-63 0 V
550 1061 M
63 0 V
2937 0 R
-63 0 V
550 1326 M
63 0 V
2937 0 R
-63 0 V
550 1590 M
63 0 V
2937 0 R
-63 0 V
550 1854 M
63 0 V
2937 0 R
-63 0 V
550 2119 M
63 0 V
2937 0 R
-63 0 V
550 2383 M
63 0 V
2937 0 R
-63 0 V
550 2648 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 2317 R
0 -63 V
1150 400 M
0 63 V
0 2317 R
0 -63 V
1750 400 M
0 63 V
0 2317 R
0 -63 V
2350 400 M
0 63 V
0 2317 R
0 -63 V
2950 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
550 400 M
3000 0 V
0 2380 V
-3000 0 V
550 400 L
1.000 UL
LT0
1150 2185 M
0 -423 V
-33 121 R
33 -121 V
32 121 V
1.000 UL
LT0
1450 2053 M
0 -357 V
-28 103 R
28 -103 V
27 103 V
1.000 UL
LT1
2170 2648 M
263 0 V
1117 -46 R
-30 -13 V
-30 -13 V
-30 -14 V
-30 -14 V
-30 -15 V
-30 -15 V
-30 -15 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -19 V
-30 -19 V
-30 -21 V
-30 -21 V
-30 -22 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -22 V
-30 -22 V
-30 -22 V
-30 -22 V
-30 -22 V
-30 -21 V
-30 -23 V
-30 -23 V
-30 -26 V
-30 -27 V
-30 -32 V
-30 -42 V
-30 -64 V
-30 -71 V
-30 -48 V
-30 -36 V
-30 -29 V
-30 -26 V
-30 -24 V
-30 -22 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -17 V
-30 -17 V
-30 -16 V
-30 -16 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -13 V
-30 -15 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -15 V
-30 -19 V
-30 -17 V
-30 -20 V
970 938 L
940 917 L
910 895 L
880 872 L
850 848 L
820 823 L
790 798 L
760 772 L
730 744 L
700 717 L
670 690 L
640 663 L
610 639 L
580 622 L
-30 -6 V
1.000 UL
LT4
2170 2530 M
263 0 V
1117 71 R
-30 -13 V
-30 -13 V
-30 -14 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -18 V
-30 -17 V
-30 -19 V
-30 -20 V
-30 -20 V
-30 -22 V
-30 -21 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -22 V
-30 -22 V
-30 -21 V
-30 -22 V
-30 -21 V
-30 -20 V
-30 -21 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -18 V
-30 -19 V
-30 -17 V
-30 -14 V
-30 -13 V
-30 -12 V
-30 -14 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -13 V
-30 -14 V
-30 -14 V
-30 -14 V
-30 -15 V
-30 -13 V
-30 -14 V
-30 -14 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -19 V
-30 -20 V
-30 -21 V
-30 -22 V
-30 -23 V
-30 -24 V
-30 -25 V
-30 -25 V
-30 -26 V
-30 -27 V
-30 -28 V
-30 -27 V
670 978 L
640 951 L
610 928 L
580 910 L
-30 -6 V
1.000 UL
LT2
2170 2412 M
263 0 V
1117 -59 R
-30 -16 V
-30 -16 V
-30 -16 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -17 V
-30 -18 V
-30 -18 V
-30 -19 V
-30 -20 V
-30 -20 V
-30 -22 V
-30 -21 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -21 V
-30 -23 V
-30 -21 V
-30 -21 V
-30 -20 V
-30 -21 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -18 V
-30 -17 V
-30 -19 V
-30 -17 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -15 V
-30 -18 V
-30 -16 V
-30 -14 V
-30 -16 V
-30 -16 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -14 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -19 V
-30 -18 V
-30 -21 V
970 928 L
940 906 L
910 883 L
880 859 L
850 835 L
820 809 L
790 782 L
760 756 L
730 728 L
700 700 L
670 672 L
640 646 L
610 622 L
580 605 L
-30 -7 V
1.000 UL
LT3
2170 2294 M
263 0 V
1117 -36 R
-30 -28 V
-30 -28 V
-30 -27 V
-30 -28 V
-30 -27 V
-30 -26 V
-30 -28 V
-30 -26 V
-30 -26 V
-30 -26 V
-30 -25 V
-30 -27 V
-30 -25 V
-30 -23 V
-30 -26 V
-30 -23 V
-30 -24 V
-30 -24 V
-30 -24 V
-30 -22 V
-30 -24 V
-30 -23 V
-30 -22 V
-30 -21 V
-30 -23 V
-30 -21 V
-30 -21 V
-30 -20 V
-30 -21 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -18 V
-30 -17 V
-30 -19 V
-30 -17 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -17 V
-30 -16 V
-30 -16 V
-30 -15 V
-30 -15 V
-30 -16 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -14 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -19 V
-30 -19 V
-30 -20 V
970 690 L
940 667 L
910 645 L
880 621 L
850 596 L
820 571 L
790 544 L
760 518 L
730 490 L
700 462 L
670 434 L
640 408 L
-10 -8 V
1.000 UL
LT0
3550 1653 M
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 0 V
-30 2 V
-30 1 V
-30 1 V
-30 3 V
-30 3 V
-30 5 V
-30 8 V
-30 12 V
-30 22 V
-30 39 V
-30 35 V
-30 7 V
-30 -4 V
-30 -9 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -9 V
-30 -8 V
-30 -8 V
-30 -5 V
-30 -5 V
-30 -4 V
-30 -3 V
-30 -3 V
-30 -1 V
-30 -1 V
-30 -2 V
-30 -1 V
-30 0 V
-30 -1 V
-30 0 V
-30 -2 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 -2 V
-30 -1 V
-30 -1 V
-30 -2 V
-30 -2 V
-30 -3 V
-30 -3 V
-30 -4 V
-30 -5 V
-30 -7 V
-30 -7 V
-30 -11 V
-30 -11 V
-30 -13 V
-30 -14 V
-30 -18 V
-30 -18 V
-30 -20 V
-30 -22 V
-30 -23 V
-30 -24 V
-30 -25 V
-30 -26 V
-30 -27 V
-30 -26 V
-30 -27 V
-30 -23 V
-30 -18 V
-30 -6 V
1.000 UL
LT0
3550 1423 M
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 2 V
-30 1 V
-30 3 V
-30 4 V
-30 4 V
-30 6 V
-30 11 V
-30 16 V
-30 25 V
-30 45 V
-30 87 V
-30 91 V
-30 41 V
-30 19 V
-30 6 V
-30 3 V
-30 -1 V
-30 -3 V
-30 -3 V
-30 -2 V
-30 -3 V
-30 -3 V
-30 -2 V
-30 -1 V
-30 -2 V
-30 -1 V
-30 -1 V
-30 0 V
-30 -2 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -2 V
-30 0 V
-30 -1 V
-30 0 V
-30 -1 V
-30 -3 V
-30 -1 V
-30 -3 V
-30 -4 V
-30 -4 V
-30 -5 V
-30 -6 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -14 V
-30 -12 V
-30 -11 V
-30 -10 V
-30 -2 V
1.000 UL
LT0
3550 1155 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 2 V
-30 1 V
-30 3 V
-30 2 V
-30 6 V
-30 6 V
-30 11 V
-30 16 V
-30 23 V
-30 39 V
-30 68 V
-30 133 V
-30 149 V
-30 75 V
-30 41 V
-30 24 V
-30 15 V
-30 9 V
-30 7 V
-30 4 V
-30 2 V
-30 2 V
-30 1 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 2 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 1 V
-30 2 V
-30 1 V
-30 1 V
-30 2 V
-30 1 V
-30 2 V
-30 3 V
-30 3 V
-30 4 V
-30 2 V
-30 4 V
-30 3 V
-30 3 V
-30 2 V
-30 3 V
-30 3 V
-30 1 V
-30 1 V
-30 2 V
-30 1 V
-30 1 V
-30 0 V
-30 0 V
-30 2 V
-30 0 V
-30 0 V
1.000 UL
LT0
3550 819 M
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 1 V
-30 2 V
-30 2 V
-30 3 V
-30 4 V
-30 7 V
-30 10 V
-30 13 V
-30 22 V
-30 31 V
-30 52 V
-30 92 V
-30 179 V
-30 205 V
-30 111 V
-30 63 V
-30 41 V
-30 28 V
-30 20 V
-30 15 V
-30 10 V
-30 8 V
-30 5 V
-30 4 V
-30 4 V
-30 3 V
-30 1 V
-30 2 V
-30 1 V
-30 1 V
-30 0 V
-30 0 V
-30 2 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -2 V
-30 0 V
-30 -1 V
-30 0 V
-30 -1 V
-30 -3 V
-30 -1 V
-30 -3 V
-30 -4 V
-30 -4 V
-30 -5 V
-30 -6 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -14 V
-30 -12 V
-30 -11 V
-30 -10 V
-30 -2 V
1.000 UL
LT0
3550 446 M
-30 -1 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 1 V
-30 2 V
-30 1 V
-30 3 V
-30 4 V
-30 5 V
-30 9 V
-30 11 V
-30 18 V
-30 25 V
-30 41 V
-30 65 V
-30 115 V
-30 226 V
-30 262 V
-30 145 V
-30 86 V
-30 57 V
-30 41 V
-30 31 V
-30 22 V
-30 19 V
-30 13 V
-30 9 V
-30 8 V
-30 5 V
-30 6 V
-30 2 V
-30 3 V
-30 3 V
-30 1 V
-30 1 V
-30 2 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 -2 V
-30 -1 V
-30 -1 V
-30 -2 V
-30 -2 V
-30 -3 V
-30 -3 V
-30 -5 V
-30 -4 V
-30 -7 V
-30 -7 V
-30 -11 V
-30 -11 V
-30 -13 V
-30 -16 V
-30 -16 V
-30 -18 V
-30 -20 V
-30 -22 V
-30 -23 V
-30 -24 V
-30 -25 V
-30 -26 V
-30 -27 V
-30 -26 V
-30 -27 V
-30 -23 V
-30 -18 V
-30 -6 V
stroke
grestore
end
showpage

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto

==> (inline-ps-24) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: zzeta2.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 108
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-25) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 372 M
63 0 V
2937 0 R
-63 0 V
550 534 M
63 0 V
2937 0 R
-63 0 V
550 696 M
63 0 V
2937 0 R
-63 0 V
550 858 M
63 0 V
2937 0 R
-63 0 V
550 250 M
0 63 V
0 667 R
0 -63 V
1300 250 M
0 63 V
0 667 R
0 -63 V
2050 250 M
0 63 V
0 667 R
0 -63 V
2800 250 M
0 63 V
0 667 R
0 -63 V
3550 250 M
0 63 V
0 667 R
0 -63 V
LTb
550 250 M
3000 0 V
0 730 V
550 980 L
0 -730 V
1.000 UL
LT0
3550 857 M
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
stroke
grestore
end
showpage

==> (inline-ps-26) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-27) <==
currentpoint grestore moveto

==> (inline-ps-28) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: zdep2.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-29) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 532 M
63 0 V
2937 0 R
-63 0 V
550 797 M
63 0 V
2937 0 R
-63 0 V
550 1061 M
63 0 V
2937 0 R
-63 0 V
550 1326 M
63 0 V
2937 0 R
-63 0 V
550 1590 M
63 0 V
2937 0 R
-63 0 V
550 1854 M
63 0 V
2937 0 R
-63 0 V
550 2119 M
63 0 V
2937 0 R
-63 0 V
550 2383 M
63 0 V
2937 0 R
-63 0 V
550 2648 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 2317 R
0 -63 V
1300 400 M
0 63 V
0 2317 R
0 -63 V
2050 400 M
0 63 V
0 2317 R
0 -63 V
2800 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
550 400 M
3000 0 V
0 2380 V
-3000 0 V
550 400 L
1.000 UL
LT1
1150 2648 M
263 0 V
2137 -62 R
-37 -12 V
-38 -12 V
-37 -11 V
-38 -12 V
-37 -11 V
-38 -12 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -12 V
-37 -11 V
-38 -12 V
-37 -11 V
-38 -12 V
-37 -13 V
-38 -12 V
-37 -13 V
-38 -13 V
-37 -13 V
-38 -13 V
-37 -13 V
-38 -13 V
-37 -13 V
-38 -14 V
-37 -12 V
-38 -13 V
-37 -13 V
-38 -13 V
-37 -12 V
-38 -12 V
-37 -12 V
-38 -12 V
-37 -12 V
-38 -10 V
-37 -11 V
-38 -12 V
-37 -10 V
-38 -11 V
-37 -9 V
-38 -11 V
-37 -9 V
-38 -10 V
-37 -10 V
-38 -9 V
-37 -9 V
-38 -9 V
-37 -10 V
-38 -8 V
-37 -9 V
-38 -8 V
-37 -9 V
-38 -8 V
-37 -8 V
-38 -8 V
-37 -8 V
-38 -8 V
-37 -8 V
-38 -6 V
-37 -8 V
-38 -7 V
-37 -5 V
-38 -7 V
-37 -5 V
-38 -5 V
-37 -4 V
-38 -4 V
-37 -3 V
-38 -3 V
-37 -2 V
-38 -2 V
-37 -1 V
-38 0 V
1.000 UL
LT4
1150 2530 M
263 0 V
2137 54 R
-37 -12 V
-38 -11 V
-37 -12 V
-38 -11 V
-37 -12 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -11 V
-38 -11 V
-37 -12 V
-38 -11 V
-37 -12 V
-38 -12 V
-37 -13 V
-38 -12 V
-37 -13 V
-38 -13 V
-37 -12 V
-38 -14 V
-37 -13 V
-38 -13 V
-37 -13 V
-38 -13 V
-37 -13 V
-38 -13 V
-37 -12 V
-38 -13 V
-37 -12 V
-38 -12 V
-37 -12 V
-38 -12 V
-37 -10 V
-38 -11 V
-37 -10 V
-38 -11 V
-37 -11 V
-38 -9 V
-37 -9 V
-38 -9 V
-37 -10 V
-38 -9 V
-37 -8 V
-38 -8 V
-37 -8 V
-38 -6 V
-37 -8 V
-38 -7 V
-37 -6 V
-38 -6 V
-37 -6 V
-38 -6 V
-37 -5 V
-38 -5 V
-37 -4 V
-38 -4 V
-37 -4 V
-38 -4 V
-37 -4 V
-38 -3 V
-37 -2 V
-38 -3 V
-37 -3 V
-38 -1 V
-37 -1 V
-38 -3 V
-37 0 V
-38 -1 V
-37 -2 V
-38 0 V
-37 -1 V
-38 0 V
1.000 UL
LT2
1150 2412 M
263 0 V
2137 -87 R
-37 -10 V
-38 -10 V
-37 -11 V
-38 -10 V
-37 -10 V
-38 -10 V
-37 -11 V
-38 -10 V
-37 -10 V
-38 -11 V
-37 -10 V
-38 -11 V
-37 -10 V
-38 -11 V
-37 -11 V
-38 -10 V
-37 -11 V
-38 -12 V
-37 -11 V
-38 -11 V
-37 -12 V
-38 -12 V
-37 -12 V
-38 -12 V
-37 -13 V
-38 -13 V
-37 -14 V
-38 -12 V
-37 -13 V
-38 -13 V
-37 -13 V
-38 -13 V
-37 -14 V
-38 -13 V
-37 -12 V
-38 -13 V
-37 -12 V
-38 -12 V
-37 -12 V
-38 -10 V
-37 -12 V
-38 -11 V
-37 -10 V
-38 -11 V
-37 -11 V
-38 -9 V
-37 -9 V
-38 -11 V
-37 -8 V
-38 -9 V
-37 -8 V
-38 -9 V
-37 -7 V
-38 -8 V
-37 -7 V
-38 -7 V
-37 -7 V
-38 -6 V
-37 -7 V
-38 -5 V
-37 -5 V
-38 -6 V
-37 -5 V
-38 -5 V
-37 -4 V
-38 -4 V
-37 -4 V
-38 -4 V
-37 -3 V
-38 -4 V
-37 -2 V
-38 -3 V
-37 -1 V
-38 -3 V
-37 -1 V
-38 -2 V
-37 -1 V
-38 0 V
-37 0 V
-38 -1 V
1.000 UL
LT3
1150 2294 M
263 0 V
2137 39 R
-37 -21 V
-38 -21 V
-37 -22 V
-38 -21 V
-37 -21 V
-38 -21 V
-37 -20 V
-38 -21 V
-37 -20 V
-38 -20 V
-37 -19 V
-38 -20 V
-37 -20 V
-38 -19 V
-37 -18 V
-38 -19 V
-37 -18 V
-38 -17 V
-37 -19 V
-38 -17 V
-37 -17 V
-38 -16 V
-37 -17 V
-38 -16 V
-37 -16 V
-38 -16 V
-37 -16 V
-38 -14 V
-37 -15 V
-38 -14 V
-37 -15 V
-38 -13 V
-37 -15 V
-38 -13 V
-37 -13 V
-38 -12 V
-37 -13 V
-38 -12 V
-37 -12 V
-38 -12 V
-37 -10 V
-38 -12 V
-37 -11 V
-38 -10 V
-37 -10 V
-38 -10 V
-37 -10 V
-38 -9 V
-37 -9 V
-38 -9 V
-37 -8 V
-38 -8 V
-37 -8 V
-38 -8 V
-37 -8 V
-38 -7 V
-37 -6 V
-38 -7 V
-37 -6 V
-38 -6 V
-37 -5 V
-38 -5 V
-37 -6 V
-38 -5 V
-37 -4 V
-38 -4 V
-37 -4 V
-38 -4 V
-37 -2 V
-38 -4 V
-37 -3 V
-38 -3 V
-37 -1 V
-38 -3 V
-37 -1 V
-38 -1 V
-37 -2 V
-38 0 V
-37 0 V
-38 -1 V
1.000 UL
LT0
3550 1821 M
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 2 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 -2 V
-37 0 V
-38 0 V
-37 -1 V
-38 0 V
-37 -1 V
-38 0 V
-37 -2 V
-38 -1 V
-37 0 V
-38 -1 V
-37 -2 V
-38 0 V
-37 -1 V
-38 0 V
-37 -1 V
-38 0 V
-37 0 V
-38 0 V
1.000 UL
LT0
3550 1730 M
-37 -1 V
-38 0 V
-37 0 V
-38 0 V
-37 -1 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 1 V
-37 0 V
-38 0 V
-37 0 V
-38 1 V
-37 0 V
-38 1 V
-37 0 V
-38 2 V
-37 1 V
-38 1 V
-37 2 V
-38 1 V
-37 1 V
-38 2 V
-37 2 V
-38 2 V
-37 2 V
-38 3 V
-37 3 V
-38 2 V
-37 3 V
-38 3 V
-37 4 V
-38 2 V
-37 3 V
-38 2 V
-37 3 V
-38 4 V
-37 1 V
-38 3 V
-37 3 V
-38 1 V
-37 3 V
-38 1 V
-37 1 V
-38 2 V
-37 0 V
-38 1 V
-37 0 V
-38 0 V
1.000 UL
LT0
3550 1497 M
-37 -1 V
-38 0 V
-37 -1 V
-38 0 V
-37 0 V
-38 -2 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 -1 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 1 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 2 V
-38 0 V
-37 1 V
-38 0 V
-37 1 V
-38 0 V
-37 2 V
-38 1 V
-37 1 V
-38 3 V
-37 1 V
-38 3 V
-37 3 V
-38 2 V
-37 3 V
-38 4 V
-37 4 V
-38 4 V
-37 4 V
-38 5 V
-37 5 V
-38 6 V
-37 6 V
-38 6 V
-37 6 V
-38 7 V
-37 6 V
-38 7 V
-37 7 V
-38 6 V
-37 6 V
-38 5 V
-37 5 V
-38 5 V
-37 4 V
-38 4 V
-37 4 V
-38 3 V
-37 1 V
-38 3 V
-37 0 V
-38 0 V
1.000 UL
LT0
3550 1130 M
-37 -1 V
-38 -2 V
-37 0 V
-38 -1 V
-37 0 V
-38 -1 V
-37 0 V
-38 0 V
-37 0 V
-38 -2 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 2 V
-37 0 V
-38 0 V
-37 1 V
-38 0 V
-37 1 V
-38 2 V
-37 1 V
-38 1 V
-37 2 V
-38 2 V
-37 1 V
-38 3 V
-37 3 V
-38 4 V
-37 4 V
-38 4 V
-37 4 V
-38 5 V
-37 7 V
-38 5 V
-37 8 V
-38 6 V
-37 8 V
-38 8 V
-37 9 V
-38 10 V
-37 10 V
-38 10 V
-37 10 V
-38 9 V
-37 11 V
-38 9 V
-37 10 V
-38 9 V
-37 8 V
-38 8 V
-37 8 V
-38 5 V
-37 5 V
-38 5 V
-37 3 V
-38 3 V
-37 1 V
-38 1 V
1.000 UL
LT0
3550 622 M
-37 -1 V
-38 -2 V
-37 -1 V
-38 -1 V
-37 0 V
-38 -1 V
-37 0 V
-38 0 V
-37 -2 V
-38 0 V
-37 0 V
-38 0 V
-37 -1 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 0 V
-38 0 V
-37 1 V
-38 0 V
-37 0 V
-38 0 V
-37 2 V
-38 0 V
-37 1 V
-38 1 V
-37 1 V
-38 2 V
-37 1 V
-38 1 V
-37 3 V
-38 3 V
-37 2 V
-38 4 V
-37 4 V
-38 4 V
-37 6 V
-38 5 V
-37 5 V
-38 8 V
-37 7 V
-38 9 V
-37 9 V
-38 9 V
-37 11 V
-38 12 V
-37 12 V
-38 12 V
-37 13 V
-38 13 V
-37 13 V
-38 15 V
-37 13 V
-38 13 V
-37 14 V
-38 12 V
-37 11 V
-38 11 V
-37 9 V
-38 8 V
-37 8 V
-38 5 V
-37 6 V
-38 4 V
-37 1 V
-38 1 V
stroke
grestore
end
showpage

==> (inline-ps-30) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-31) <==
currentpoint grestore moveto

==> (inline-ps-32) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ztd.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-33) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 638 M
63 0 V
2937 0 R
-63 0 V
550 1233 M
63 0 V
2937 0 R
-63 0 V
550 1828 M
63 0 V
2937 0 R
-63 0 V
550 2423 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 2317 R
0 -63 V
1150 400 M
0 63 V
0 2317 R
0 -63 V
1750 400 M
0 63 V
0 2317 R
0 -63 V
2350 400 M
0 63 V
0 2317 R
0 -63 V
2950 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTa
550 1828 M
3000 0 V
LTb
550 400 M
3000 0 V
0 2380 V
-3000 0 V
550 400 L
1.000 UL
LT0
3187 758 M
263 0 V
100 1830 R
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -14 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -17 V
-30 -18 V
-30 -18 V
-30 -19 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -21 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -21 V
-30 -22 V
-30 -25 V
-30 -29 V
-30 -38 V
-30 -57 V
-30 -63 V
-30 -42 V
-30 -30 V
-30 -26 V
-30 -23 V
-30 -20 V
-30 -19 V
-30 -18 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -14 V
-30 -14 V
-30 -14 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -14 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -17 V
-30 -18 V
-30 -18 V
-30 -19 V
-30 -20 V
-30 -20 V
-30 -21 V
790 985 L
760 964 L
730 942 L
700 921 L
670 901 L
640 882 L
610 866 L
580 854 L
-30 -5 V
1.000 UL
LT1
3187 640 M
263 0 V
2888 2780 M
-28 -10 V
-30 -10 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -11 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -7 V
-30 -8 V
-30 -7 V
-30 -8 V
-30 -7 V
-30 -7 V
-30 -6 V
-30 -7 V
-30 -6 V
-30 -6 V
-30 -6 V
-30 -5 V
-30 -5 V
-30 -4 V
-30 -4 V
-30 -3 V
-30 -3 V
-30 -3 V
-30 -2 V
-30 -1 V
-30 -1 V
-30 0 V
1.000 UL
LT4
3187 522 M
263 0 V
100 2114 R
-30 -5 V
-30 -6 V
-30 -6 V
-30 -7 V
-30 -7 V
-30 -7 V
-30 -7 V
-30 -7 V
-30 -8 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -14 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -19 V
-30 -20 V
-30 -21 V
-30 -22 V
-30 -22 V
-30 -24 V
-30 -24 V
-30 -26 V
-30 -26 V
-30 -29 V
-30 -31 V
-30 -35 V
-30 -41 V
-30 -46 V
-30 -24 V
stroke
grestore
end
showpage

==> (inline-ps-34) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-35) <==
currentpoint grestore moveto

==> (inline-ps-36) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: d100.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-37) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
-63 721 R
63 0 V
-63 721 R
63 0 V
-63 722 R
63 0 V
450 400 M
0 63 V
939 -63 R
0 63 V
940 -63 R
0 63 V
939 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 2380 V
32 -122 R
-32 122 V
417 2658 L
1.000 UL
LT0
920 1410 M
0 -484 V
-33 121 R
920 926 L
32 121 V
1.000 UL
LT0
1624 1770 M
695 0 V
-122 -33 R
122 33 V
-122 32 V
1.000 UL
LT0
920 1410 M
2122 926 L
-126 15 R
126 -15 V
-101 75 V
1.000 UL
LT0
1624 1770 M
0 -598 V
-33 121 R
33 -121 V
32 121 V
2.000 UL
LT0
3550 400 M
-25 0 V
-35 0 V
-35 0 V
-35 0 V
-33 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-27 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-20 0 V
-21 0 V
-21 0 V
-20 226 V
-21 101 V
-20 73 V
-19 57 V
-20 44 V
-20 42 V
-19 41 V
-18 28 V
-19 38 V
-19 26 V
-18 25 V
-18 12 V
-17 24 V
-18 12 V
-18 21 V
-17 10 V
-17 21 V
-17 10 V
-17 8 V
-16 9 V
-17 8 V
-16 7 V
-16 8 V
-16 7 V
-15 6 V
-15 7 V
-16 5 V
2.000 UL
LT0
3358 2780 M
-5 -5 V
-33 -34 V
-33 -34 V
-33 -32 V
-32 -33 V
-32 -32 V
-31 -32 V
-31 -31 V
-31 -30 V
-30 -31 V
-30 -30 V
-29 -29 V
-29 -29 V
-29 -28 V
-29 -28 V
-29 -29 V
-28 -26 V
-27 -28 V
-27 -26 V
-27 -26 V
-27 -26 V
-26 -26 V
-26 -25 V
-27 -24 V
-25 -25 V
-25 -24 V
-25 -23 V
-24 -24 V
-25 -23 V
-24 -23 V
-24 -22 V
-23 -22 V
-24 -21 V
-23 -22 V
-23 -21 V
-22 -21 V
-22 -21 V
-22 -20 V
-22 -19 V
-22 -20 V
-20 -19 V
-21 -20 V
-21 -19 V
-20 -18 V
-21 -18 V
-20 -18 V
-19 -18 V
-20 -18 V
-20 -17 V
-19 -17 V
-18 -17 V
-19 -16 V
-19 -16 V
-18 -16 V
-18 -16 V
-17 -16 V
-18 -15 V
-18 -15 V
-17 -15 V
-17 -15 V
-17 -14 V
-17 -15 V
-16 -14 V
-17 -14 V
-16 -13 V
-16 -14 V
-16 -13 V
-15 -13 V
-15 -13 V
-16 -13 V
0.500 UL
LT0
3455 2780 M
0 -2380 V
-102 0 V
0 2375 V
-99 -100 V
0 -2275 V
-95 0 V
0 2178 V
-92 -92 V
0 -2086 V
-88 0 V
0 1998 V
-87 -85 V
0 -1913 V
-82 0 V
0 1833 V
-80 -78 V
0 -1755 V
-78 0 V
0 1681 V
-74 -71 V
0 -1610 V
-73 0 V
0 1542 V
-70 -65 V
0 -1477 V
-67 0 V
0 1414 V
-66 -59 V
0 -1355 V
-62 0 V
0 1297 V
-61 -54 V
0 -843 V
-59 143 V
0 647 V
-56 -50 V
0 -490 V
-55 63 V
0 379 V
-53 -46 V
0 -276 V
-51 41 V
0 191 V
-50 -43 V
0 -123 V
-48 22 V
0 61 V
-46 -39 V
0 -4 V
1.000 UL
LT1
3550 400 M
-25 0 V
-35 0 V
-35 0 V
-35 0 V
-33 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-27 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-20 0 V
-21 0 V
-21 0 V
-20 226 V
-21 101 V
-20 73 V
-19 57 V
-20 44 V
-20 42 V
-19 41 V
-18 28 V
-19 38 V
-19 26 V
-18 25 V
-18 12 V
-17 24 V
-18 12 V
-18 21 V
-17 10 V
-17 21 V
-17 10 V
-17 8 V
-16 9 V
-17 8 V
-16 7 V
-16 8 V
-16 7 V
-15 6 V
-15 7 V
-16 5 V
-15 -3 V
-14 5 V
-15 5 V
-14 4 V
-15 -4 V
-14 4 V
-14 4 V
-13 -5 V
-14 4 V
-13 -5 V
-15 3 V
-13 -5 V
-13 3 V
-12 -5 V
-13 2 V
-13 -6 V
-13 2 V
-12 -6 V
-12 2 V
-12 -6 V
-12 -6 V
-12 2 V
-11 -6 V
-12 -6 V
-11 0 V
-12 -6 V
-11 -5 V
-10 0 V
-12 -6 V
-10 -7 V
-11 -5 V
-10 0 V
-11 -7 V
-10 -6 V
-10 -6 V
-10 0 V
-10 -7 V
-10 -5 V
-10 -7 V
-9 -6 V
-10 -1 V
-9 -6 V
-9 -6 V
-10 -6 V
-9 -7 V
-9 -5 V
-8 -7 V
-9 -1 V
-9 -6 V
-8 -6 V
-9 -6 V
-8 -6 V
-8 -6 V
-9 -6 V
-8 -6 V
-8 -6 V
-8 -6 V
-7 -6 V
-8 -6 V
-8 -5 V
-7 -2 V
-8 -6 V
-7 -6 V
-7 -6 V
-7 -5 V
-7 -6 V
-7 -6 V
-7 -5 V
-7 -6 V
-7 -5 V
-7 -6 V
-6 -5 V
-7 -6 V
-6 -5 V
-7 -9 V
-6 -5 V
-6 -5 V
-7 -6 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -5 V
-5 -6 V
-6 -5 V
-6 -5 V
-5 -4 V
-6 -5 V
-5 -5 V
-6 -8 V
-5 -4 V
-5 -5 V
-5 -5 V
-5 -5 V
-6 -4 V
-5 -5 V
-5 -4 V
-4 -7 V
-5 -5 V
-5 -4 V
-5 -5 V
-5 -4 V
-4 -4 V
-5 -7 V
-4 -4 V
-5 -4 V
-4 -4 V
-5 -5 V
-4 -4 V
-4 -6 V
-5 -4 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -5 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -5 V
-3 -4 V
-4 -4 V
-4 -3 V
-4 -4 V
-3 -5 V
-4 -4 V
-4 -3 V
-3 -4 V
-3 -5 V
-4 -3 V
-3 -3 V
-4 -5 V
-3 -3 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -4 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-2 -4 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-2 -2 V
-3 -4 V
-2 -2 V
-3 -3 V
-2 -3 V
-2 -3 V
-3 -2 V
-2 -3 V
-3 -3 V
-2 -3 V
-2 -2 V
-2 -3 V
-2 -3 V
-3 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -3 V
-2 -1 V
-1 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-1 -1 V
-2 -3 V
-1 -1 V
-2 -2 V
-1 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
-1 -2 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
1.000 UL
LT1
3358 2780 M
-5 -5 V
-33 -34 V
-33 -34 V
-33 -32 V
-32 -33 V
-32 -32 V
-31 -32 V
-31 -31 V
-31 -30 V
-30 -31 V
-30 -30 V
-29 -29 V
-29 -29 V
-29 -28 V
-29 -28 V
-29 -29 V
-28 -26 V
-27 -28 V
-27 -26 V
-27 -26 V
-27 -26 V
-26 -26 V
-26 -25 V
-27 -24 V
-25 -25 V
-25 -24 V
-25 -23 V
-24 -24 V
-25 -23 V
-24 -23 V
-24 -22 V
-23 -22 V
-24 -21 V
-23 -22 V
-23 -21 V
-22 -21 V
-22 -21 V
-22 -20 V
-22 -19 V
-22 -20 V
-20 -19 V
-21 -20 V
-21 -19 V
-20 -18 V
-21 -18 V
-20 -18 V
-19 -18 V
-20 -18 V
-20 -17 V
-19 -17 V
-18 -17 V
-19 -16 V
-19 -16 V
-18 -16 V
-18 -16 V
-17 -16 V
-18 -15 V
-18 -15 V
-17 -15 V
-17 -15 V
-17 -14 V
-17 -15 V
-16 -14 V
-17 -14 V
-16 -13 V
-16 -14 V
-16 -13 V
-15 -13 V
-15 -13 V
-16 -13 V
-15 -13 V
-14 -12 V
-15 -13 V
-14 -11 V
-15 -12 V
-14 -12 V
-14 -12 V
-13 -11 V
-14 -11 V
-13 -11 V
-15 -11 V
-13 -11 V
-13 -10 V
-12 -11 V
-13 -10 V
-13 -10 V
-13 -10 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -10 V
-12 -9 V
-11 -9 V
-12 -9 V
-11 -9 V
-12 -9 V
-11 -8 V
-10 -9 V
-12 -8 V
-10 -9 V
-11 -8 V
-10 -8 V
-11 -8 V
-10 -8 V
-10 -7 V
-10 -8 V
-10 -7 V
-10 -8 V
-10 -7 V
-9 -7 V
-10 -7 V
-9 -7 V
-9 -7 V
-10 -7 V
-9 -7 V
-9 -6 V
-8 -7 V
-9 -6 V
-9 -6 V
-8 -7 V
-9 -6 V
-8 -6 V
-8 -6 V
-9 -6 V
-8 -5 V
-8 -6 V
-8 -6 V
-7 -5 V
-8 -6 V
-8 -5 V
-7 -5 V
-8 -6 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -4 V
-7 -5 V
-7 -5 V
-7 -4 V
-6 -5 V
-7 -4 V
-6 -5 V
-7 -4 V
-6 -4 V
-6 -4 V
-7 -5 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-5 -3 V
-6 -4 V
-6 -4 V
-5 -3 V
-6 -4 V
-5 -4 V
-6 -3 V
-5 -4 V
-5 -3 V
-5 -3 V
-5 -4 V
-6 -3 V
-5 -3 V
-5 -3 V
-4 -3 V
-5 -3 V
-5 -3 V
-5 -3 V
-5 -3 V
-4 -3 V
-5 -3 V
-4 -3 V
-5 -3 V
-4 -2 V
-5 -3 V
-4 -3 V
-4 -2 V
-5 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-3 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -2 V
-3 -3 V
-3 -2 V
-4 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
1.000 UL
LT3
1014 2347 M
263 0 V
1997 433 R
-20 -21 V
-32 -33 V
-32 -33 V
-31 -33 V
-31 -33 V
-31 -32 V
-30 -31 V
-30 -31 V
-29 -30 V
-29 -30 V
-29 -30 V
-29 -29 V
-29 -29 V
-28 -28 V
-27 -28 V
-27 -28 V
-27 -27 V
-27 -27 V
-26 -26 V
-26 -26 V
-27 -26 V
-25 -25 V
-25 -25 V
-25 -24 V
-24 -25 V
-25 -23 V
-24 -24 V
-24 -23 V
-23 -23 V
-24 -23 V
-23 -22 V
-23 -22 V
-22 -21 V
-22 -21 V
-22 -21 V
-22 -21 V
-22 -20 V
-20 -21 V
-21 -20 V
-21 -19 V
-20 -19 V
-21 -19 V
-20 -19 V
-19 -18 V
-20 -18 V
-20 -18 V
-19 -18 V
-18 -18 V
-19 -16 V
-19 -18 V
-18 -16 V
-18 -17 V
-17 -16 V
-18 -15 V
-18 -16 V
-17 -16 V
-17 -15 V
-17 -15 V
-17 -15 V
-16 -14 V
-17 -15 V
-16 -14 V
-16 -15 V
-16 -13 V
-15 -14 V
-15 -13 V
-16 -14 V
-15 -13 V
-14 -12 V
-15 -13 V
-14 -12 V
-15 -12 V
-14 -13 V
-14 -12 V
-13 -11 V
-14 -12 V
-13 -12 V
-15 -11 V
-13 -11 V
-13 -11 V
-12 -11 V
-13 -10 V
-13 -11 V
-13 -10 V
-12 -11 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -10 V
-11 -10 V
-12 -9 V
-11 -9 V
-12 -9 V
-11 -9 V
-10 -9 V
-12 -9 V
-10 -8 V
-11 -9 V
-10 -8 V
-11 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -7 V
-9 -8 V
-10 -7 V
-9 -7 V
-9 -7 V
-10 -7 V
-9 -7 V
-9 -7 V
-8 -7 V
-9 -7 V
-9 -6 V
-8 -7 V
-9 -6 V
-8 -6 V
-8 -6 V
-9 -6 V
-8 -6 V
-8 -6 V
-8 -6 V
-7 -6 V
-8 -6 V
-8 -5 V
-7 -6 V
-8 -5 V
-7 -5 V
-7 -6 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -4 V
-6 -5 V
-7 -5 V
-6 -4 V
-7 -5 V
-6 -4 V
-6 -5 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -4 V
-5 -4 V
-6 -3 V
-6 -4 V
-5 -4 V
-6 -4 V
-5 -3 V
-6 -4 V
-5 -4 V
-5 -3 V
-5 -4 V
-5 -3 V
-6 -3 V
-5 -4 V
-5 -3 V
-4 -3 V
-5 -3 V
-5 -4 V
-5 -3 V
-5 -3 V
-4 -3 V
-5 -3 V
-4 -3 V
-5 -2 V
-4 -3 V
-5 -3 V
-4 -3 V
-4 -3 V
-5 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-3 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-3 -2 V
-4 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-38) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-39) <==
currentpoint grestore moveto

==> (inline-ps-40) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: d1000.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-41) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
-63 721 R
63 0 V
-63 721 R
63 0 V
-63 722 R
63 0 V
450 400 M
0 63 V
939 -63 R
0 63 V
940 -63 R
0 63 V
939 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 2380 V
32 -122 R
-32 122 V
417 2658 L
2.000 UL
LT0
3550 400 M
-25 0 V
-35 0 V
-35 0 V
-35 0 V
-33 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-27 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-25 0 V
-24 195 V
-24 157 V
-23 105 V
-24 72 V
-23 69 V
-23 51 V
-22 51 V
-22 33 V
-22 34 V
-22 46 V
-22 16 V
-20 30 V
-21 29 V
-21 27 V
-20 14 V
-21 13 V
-20 25 V
-19 12 V
-20 11 V
-20 10 V
-19 10 V
-18 10 V
-19 8 V
-19 9 V
-18 9 V
-18 7 V
-17 7 V
-18 7 V
-18 7 V
-17 -5 V
-17 6 V
-17 5 V
-17 -5 V
-16 5 V
-17 5 V
-16 -6 V
-16 4 V
-16 -6 V
-15 3 V
-15 -6 V
-16 3 V
-15 -7 V
-14 3 V
-15 -6 V
-14 1 V
-15 -6 V
-14 1 V
-14 -6 V
-13 -8 V
-14 1 V
-13 -7 V
-15 -7 V
-13 0 V
-13 -7 V
-12 -7 V
-13 0 V
-13 -7 V
-13 -7 V
-12 -8 V
-12 0 V
-12 -8 V
-12 -7 V
-12 -8 V
-11 -7 V
-12 -1 V
-11 -8 V
-12 -7 V
-11 -7 V
-10 -8 V
-12 -1 V
-10 -8 V
-11 -7 V
-10 -7 V
-11 -8 V
-10 -7 V
-10 -7 V
-10 -8 V
-10 -2 V
-10 -7 V
-10 -7 V
-9 -7 V
-10 -8 V
-9 -8 V
-9 -7 V
-10 -7 V
-9 -6 V
-9 -8 V
-8 -7 V
-9 -7 V
-9 -7 V
-8 -7 V
-9 -7 V
2.000 UL
LT0
2216 2780 M
-17 -29 V
-20 -33 V
-19 -33 V
-20 -33 V
-20 -32 V
-19 -32 V
-18 -31 V
-19 -31 V
-19 -30 V
-18 -30 V
-18 -30 V
-17 -29 V
-18 -29 V
-18 -28 V
-17 -27 V
-17 -28 V
-17 -27 V
-17 -27 V
-16 -26 V
-17 -26 V
-16 -26 V
-16 -25 V
-16 -24 V
-15 -25 V
-15 -24 V
-16 -24 V
-15 -23 V
-14 -23 V
-15 -23 V
-14 -23 V
-15 -22 V
-14 -22 V
-14 -21 V
-13 -21 V
-14 -21 V
-13 -21 V
-15 -20 V
-13 -21 V
-13 -19 V
-12 -20 V
-13 -19 V
-13 -19 V
-13 -19 V
-12 -18 V
-12 -18 V
-12 -18 V
-12 -17 V
-12 -17 V
-11 -18 V
-12 -16 V
-11 -17 V
-12 -16 V
-11 -16 V
-10 -16 V
-12 -16 V
-10 -15 V
-11 -16 V
-10 -14 V
-11 -15 V
-10 -15 V
-10 -14 V
-10 -15 V
-10 -13 V
-10 -14 V
-10 -14 V
-9 -14 V
-10 -13 V
-9 -13 V
-9 -13 V
-10 -12 V
-9 -12 V
-9 -12 V
-8 -13 V
-9 -12 V
-9 -11 V
-8 -12 V
-9 -11 V
0.500 UL
LT0
3550 400 M
-95 0 V
0 2380 V
-102 0 R
0 -2380 V
-99 0 V
0 2380 V
-95 0 R
0 -2380 V
-92 0 V
0 2380 V
-88 0 R
0 -2380 V
-87 0 V
0 2380 V
-82 0 R
0 -2380 V
-80 0 V
0 2380 V
-78 0 R
0 -2380 V
-74 0 V
0 2380 V
-73 0 R
0 -2028 V
-70 246 V
0 1782 V
-67 0 R
0 -1647 V
-66 96 V
0 1551 V
-62 0 R
0 -1465 V
-61 52 V
0 1351 V
-59 -98 V
0 -1220 V
-56 28 V
0 1098 V
-55 -90 V
0 -983 V
-53 21 V
0 876 V
-51 -82 V
0 -788 V
-50 5 V
0 704 V
-48 -75 V
0 -637 V
-46 0 V
0 564 V
-44 -69 V
0 -505 V
-43 -4 V
0 442 V
-41 -63 V
0 -392 V
-41 -14 V
0 344 V
-38 -58 V
0 -300 V
-38 -22 V
0 266 V
-36 -53 V
0 -228 V
-35 -16 V
0 193 V
-34 -49 V
0 -166 V
-32 -17 V
0 136 V
-32 -45 V
0 -113 V
-30 -22 V
0 91 V
-30 -41 V
0 -66 V
-28 -23 V
0 49 V
-28 -37 V
0 -32 V
-26 -22 V
0 17 V
-26 -34 V
0 -4 V
1.000 UL
LT1
3550 400 M
-25 0 V
-35 0 V
-35 0 V
-35 0 V
-33 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-27 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-25 0 V
-24 195 V
-24 157 V
-23 105 V
-24 72 V
-23 69 V
-23 51 V
-22 51 V
-22 33 V
-22 34 V
-22 46 V
-22 16 V
-20 30 V
-21 29 V
-21 27 V
-20 14 V
-21 13 V
-20 25 V
-19 12 V
-20 11 V
-20 10 V
-19 10 V
-18 10 V
-19 8 V
-19 9 V
-18 9 V
-18 7 V
-17 7 V
-18 7 V
-18 7 V
-17 -5 V
-17 6 V
-17 5 V
-17 -5 V
-16 5 V
-17 5 V
-16 -6 V
-16 4 V
-16 -6 V
-15 3 V
-15 -6 V
-16 3 V
-15 -7 V
-14 3 V
-15 -6 V
-14 1 V
-15 -6 V
-14 1 V
-14 -6 V
-13 -8 V
-14 1 V
-13 -7 V
-15 -7 V
-13 0 V
-13 -7 V
-12 -7 V
-13 0 V
-13 -7 V
-13 -7 V
-12 -8 V
-12 0 V
-12 -8 V
-12 -7 V
-12 -8 V
-11 -7 V
-12 -1 V
-11 -8 V
-12 -7 V
-11 -7 V
-10 -8 V
-12 -1 V
-10 -8 V
-11 -7 V
-10 -7 V
-11 -8 V
-10 -7 V
-10 -7 V
-10 -8 V
-10 -2 V
-10 -7 V
-10 -7 V
-9 -7 V
-10 -8 V
-9 -8 V
-9 -7 V
-10 -7 V
-9 -6 V
-9 -8 V
-8 -7 V
-9 -7 V
-9 -7 V
-8 -7 V
-9 -7 V
-8 -7 V
-8 -7 V
-9 -6 V
-8 -7 V
-8 -7 V
-8 -6 V
-7 -7 V
-8 -7 V
-8 -7 V
-7 -6 V
-8 -7 V
-7 -6 V
-7 -6 V
-7 -7 V
-7 -6 V
-7 -6 V
-7 -7 V
-7 -6 V
-7 -6 V
-7 -6 V
-6 -6 V
-7 -6 V
-6 -6 V
-7 -10 V
-6 -5 V
-6 -6 V
-7 -6 V
-6 -6 V
-6 -6 V
-6 -5 V
-6 -6 V
-6 -6 V
-5 -8 V
-6 -5 V
-6 -6 V
-5 -5 V
-6 -6 V
-5 -5 V
-6 -5 V
-5 -5 V
-5 -8 V
-5 -5 V
-5 -5 V
-6 -5 V
-5 -5 V
-5 -5 V
-4 -8 V
-5 -4 V
-5 -5 V
-5 -5 V
-5 -5 V
-4 -7 V
-5 -4 V
-4 -5 V
-5 -4 V
-4 -5 V
-5 -6 V
-4 -5 V
-4 -4 V
-5 -5 V
-4 -6 V
-4 -4 V
-4 -4 V
-4 -4 V
-4 -6 V
-4 -4 V
-4 -4 V
-4 -5 V
-3 -5 V
-4 -4 V
-4 -4 V
-4 -4 V
-3 -5 V
-4 -4 V
-4 -4 V
-3 -3 V
-3 -6 V
-4 -3 V
-3 -4 V
-4 -5 V
-3 -3 V
-3 -4 V
-4 -5 V
-3 -3 V
-3 -3 V
-3 -4 V
-3 -4 V
-3 -4 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -4 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -4 V
-2 -3 V
-3 -4 V
-3 -3 V
-2 -3 V
-3 -4 V
-3 -3 V
-2 -2 V
-3 -4 V
-2 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-2 -3 V
-2 -3 V
-3 -2 V
-2 -4 V
-3 -2 V
-2 -3 V
-2 -3 V
-2 -2 V
-2 -4 V
-3 -2 V
-2 -2 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -3 V
-1 -1 V
-2 -2 V
-2 -3 V
-1 -1 V
-2 -3 V
-2 -1 V
-1 -3 V
-2 -1 V
-1 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-1 -2 V
-2 -2 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-2 -2 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-2 -2 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -2 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
0 -1 V
1.000 UL
LT1
2216 2780 M
-17 -29 V
-20 -33 V
-19 -33 V
-20 -33 V
-20 -32 V
-19 -32 V
-18 -31 V
-19 -31 V
-19 -30 V
-18 -30 V
-18 -30 V
-17 -29 V
-18 -29 V
-18 -28 V
-17 -27 V
-17 -28 V
-17 -27 V
-17 -27 V
-16 -26 V
-17 -26 V
-16 -26 V
-16 -25 V
-16 -24 V
-15 -25 V
-15 -24 V
-16 -24 V
-15 -23 V
-14 -23 V
-15 -23 V
-14 -23 V
-15 -22 V
-14 -22 V
-14 -21 V
-13 -21 V
-14 -21 V
-13 -21 V
-15 -20 V
-13 -21 V
-13 -19 V
-12 -20 V
-13 -19 V
-13 -19 V
-13 -19 V
-12 -18 V
-12 -18 V
-12 -18 V
-12 -17 V
-12 -17 V
-11 -18 V
-12 -16 V
-11 -17 V
-12 -16 V
-11 -16 V
-10 -16 V
-12 -16 V
-10 -15 V
-11 -16 V
-10 -14 V
-11 -15 V
-10 -15 V
-10 -14 V
-10 -15 V
-10 -13 V
-10 -14 V
-10 -14 V
-9 -14 V
-10 -13 V
-9 -13 V
-9 -13 V
-10 -12 V
-9 -12 V
-9 -12 V
-8 -13 V
-9 -12 V
-9 -11 V
-8 -12 V
-9 -11 V
-8 -11 V
-8 -12 V
-9 -11 V
-8 -10 V
-8 -11 V
-8 -10 V
-7 -11 V
-8 -10 V
-8 -10 V
-7 -10 V
-8 -10 V
-7 -9 V
-7 -10 V
-7 -9 V
-7 -9 V
-7 -9 V
-7 -9 V
-7 -9 V
-7 -9 V
-7 -8 V
-6 -9 V
-7 -8 V
-6 -8 V
-7 -8 V
-6 -8 V
-6 -8 V
-7 -8 V
-6 -8 V
-6 -7 V
-6 -8 V
-6 -7 V
-6 -7 V
-5 -7 V
-6 -7 V
-6 -7 V
-5 -7 V
-6 -6 V
-5 -7 V
-6 -7 V
-5 -6 V
-5 -6 V
-5 -7 V
-5 -6 V
-6 -6 V
-5 -6 V
-5 -6 V
-4 -6 V
-5 -5 V
-5 -6 V
-5 -5 V
-5 -6 V
-4 -5 V
-5 -6 V
-4 -5 V
-5 -5 V
-4 -5 V
-5 -5 V
-4 -5 V
-4 -5 V
-5 -5 V
-4 -5 V
-4 -4 V
-4 -5 V
-4 -4 V
-4 -5 V
-4 -4 V
-4 -5 V
-4 -4 V
-3 -4 V
-4 -4 V
-4 -4 V
-4 -5 V
-3 -3 V
-4 -4 V
-4 -4 V
-3 -4 V
-3 -4 V
-4 -4 V
-3 -3 V
-4 -4 V
-3 -3 V
-3 -4 V
-4 -3 V
-3 -4 V
-3 -3 V
-3 -4 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-3 -3 V
-2 -3 V
-3 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-3 -3 V
-2 -2 V
-2 -2 V
-3 -3 V
-2 -2 V
-3 -2 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-3 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-2 -2 V
-1 -1 V
-2 -2 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-2 -2 V
-1 -1 V
-2 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -2 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -2 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
1.000 UL
LT3
1014 2347 M
263 0 V
1997 433 R
-20 -21 V
-32 -33 V
-32 -33 V
-31 -33 V
-31 -33 V
-31 -32 V
-30 -31 V
-30 -31 V
-29 -30 V
-29 -30 V
-29 -30 V
-29 -29 V
-29 -29 V
-28 -28 V
-27 -28 V
-27 -28 V
-27 -27 V
-27 -27 V
-26 -26 V
-26 -26 V
-27 -26 V
-25 -25 V
-25 -25 V
-25 -24 V
-24 -25 V
-25 -23 V
-24 -24 V
-24 -23 V
-23 -23 V
-24 -23 V
-23 -22 V
-23 -22 V
-22 -21 V
-22 -21 V
-22 -21 V
-22 -21 V
-22 -20 V
-20 -21 V
-21 -20 V
-21 -19 V
-20 -19 V
-21 -19 V
-20 -19 V
-19 -18 V
-20 -18 V
-20 -18 V
-19 -18 V
-18 -18 V
-19 -16 V
-19 -18 V
-18 -16 V
-18 -17 V
-17 -16 V
-18 -15 V
-18 -16 V
-17 -16 V
-17 -15 V
-17 -15 V
-17 -15 V
-16 -14 V
-17 -15 V
-16 -14 V
-16 -15 V
-16 -13 V
-15 -14 V
-15 -13 V
-16 -14 V
-15 -13 V
-14 -12 V
-15 -13 V
-14 -12 V
-15 -12 V
-14 -13 V
-14 -12 V
-13 -11 V
-14 -12 V
-13 -12 V
-15 -11 V
-13 -11 V
-13 -11 V
-12 -11 V
-13 -10 V
-13 -11 V
-13 -10 V
-12 -11 V
-12 -10 V
-12 -10 V
-12 -9 V
-12 -10 V
-11 -10 V
-12 -9 V
-11 -9 V
-12 -9 V
-11 -9 V
-10 -9 V
-12 -9 V
-10 -8 V
-11 -9 V
-10 -8 V
-11 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -8 V
-10 -7 V
-9 -8 V
-10 -7 V
-9 -7 V
-9 -7 V
-10 -7 V
-9 -7 V
-9 -7 V
-8 -7 V
-9 -7 V
-9 -6 V
-8 -7 V
-9 -6 V
-8 -6 V
-8 -6 V
-9 -6 V
-8 -6 V
-8 -6 V
-8 -6 V
-7 -6 V
-8 -6 V
-8 -5 V
-7 -6 V
-8 -5 V
-7 -5 V
-7 -6 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -5 V
-7 -4 V
-6 -5 V
-7 -5 V
-6 -4 V
-7 -5 V
-6 -4 V
-6 -5 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 -4 V
-5 -4 V
-6 -3 V
-6 -4 V
-5 -4 V
-6 -4 V
-5 -3 V
-6 -4 V
-5 -4 V
-5 -3 V
-5 -4 V
-5 -3 V
-6 -3 V
-5 -4 V
-5 -3 V
-4 -3 V
-5 -3 V
-5 -4 V
-5 -3 V
-5 -3 V
-4 -3 V
-5 -3 V
-4 -3 V
-5 -2 V
-4 -3 V
-5 -3 V
-4 -3 V
-4 -3 V
-5 -2 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-3 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-3 -2 V
-4 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-42) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-43) <==
currentpoint grestore moveto

==> (inline-ps-44) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fs0.3.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-45) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 571 M
63 0 V
450 742 M
63 0 V
450 913 M
63 0 V
-63 171 R
63 0 V
-63 171 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-11 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 33 V
-9 15 V
-9 12 V
-8 8 V
-8 9 V
-8 7 V
-8 4 V
-9 6 V
-8 4 V
-8 4 V
-7 4 V
-8 4 V
-8 2 V
-7 3 V
-7 2 V
-8 3 V
-7 2 V
-7 1 V
-7 1 V
-7 2 V
-7 1 V
-7 1 V
-7 1 V
-6 2 V
-7 1 V
-6 1 V
-7 0 V
-6 1 V
-6 0 V
-7 1 V
-6 0 V
-6 0 V
-6 0 V
-6 1 V
-6 -1 V
-6 1 V
-5 -1 V
-6 0 V
-6 0 V
-5 0 V
-6 -1 V
-5 1 V
-6 -1 V
-5 0 V
-5 -1 V
-5 -1 V
-5 1 V
-6 -1 V
-4 0 V
-5 -1 V
-5 -1 V
-5 0 V
-5 -1 V
-5 0 V
-4 -1 V
-5 0 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 0 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 0 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 0 V
-4 -1 V
-4 -1 V
-4 0 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -2 V
-2 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-11 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 15 V
-10 32 V
-10 16 V
-10 14 V
-10 10 V
-9 8 V
-10 8 V
-10 8 V
-9 5 V
-9 5 V
-9 4 V
-9 5 V
-9 4 V
-9 3 V
-8 4 V
-9 2 V
-9 4 V
-8 2 V
-8 1 V
-8 2 V
-8 2 V
-9 1 V
-8 2 V
-8 1 V
-7 1 V
-8 1 V
-8 1 V
-7 2 V
-7 -1 V
-8 1 V
-7 1 V
-7 1 V
-7 -1 V
-7 1 V
-7 -1 V
-7 1 V
-7 0 V
-6 -1 V
-7 1 V
-6 -1 V
-7 0 V
-6 -1 V
-6 1 V
-7 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -1 V
-5 0 V
-6 -1 V
-6 -1 V
-5 -1 V
-6 0 V
-5 -1 V
-6 -1 V
-5 -1 V
-5 0 V
-5 -1 V
-5 -1 V
-6 -2 V
-4 0 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-4 0 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-3 -2 V
-2 0 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -2 V
-3 0 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-2 -2 V
-2 0 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT3
3000 1340 M
-3 -1 V
-29 -14 V
-29 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -13 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -12 V
-26 -12 V
-26 -11 V
-25 -12 V
-25 -11 V
-25 -11 V
-25 -10 V
-24 -11 V
-24 -11 V
-23 -10 V
-24 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -9 V
-21 -9 V
-21 -8 V
-20 -9 V
-20 -8 V
-20 -9 V
-20 -8 V
-20 -8 V
-19 -8 V
-19 -8 V
-18 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-17 -8 V
-18 -7 V
-17 -7 V
-18 -7 V
-17 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -7 V
-16 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-14 -5 V
-14 -6 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-12 -5 V
-12 -4 V
-13 -5 V
-12 -5 V
-13 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -5 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-9 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-46) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-47) <==
currentpoint grestore moveto

==> (inline-ps-48) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fs1.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-49) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 571 M
63 0 V
450 742 M
63 0 V
450 913 M
63 0 V
-63 171 R
63 0 V
-63 171 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-12 0 V
-12 0 V
-13 0 V
-12 53 V
-13 24 V
-11 18 V
-12 13 V
-12 11 V
-12 10 V
-11 9 V
-11 7 V
-12 9 V
-11 6 V
-11 6 V
-10 3 V
-11 6 V
-11 2 V
-10 6 V
-11 2 V
-10 5 V
-10 2 V
-10 2 V
-10 2 V
-10 2 V
-9 2 V
-10 2 V
-10 1 V
-9 2 V
-9 1 V
-9 2 V
-9 -1 V
-9 1 V
-9 1 V
-8 1 V
-9 -1 V
-9 1 V
-8 1 V
-8 -1 V
-8 1 V
-8 -1 V
-9 0 V
-8 -1 V
-8 1 V
-7 -1 V
-8 0 V
-8 -1 V
-7 0 V
-7 -1 V
-8 0 V
-7 -1 V
-7 -1 V
-7 0 V
-7 -1 V
-7 -2 V
-7 0 V
-7 -1 V
-6 -2 V
-7 0 V
-6 -1 V
-7 -1 V
-6 -2 V
-6 0 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 0 V
-6 -2 V
-6 -1 V
-6 -2 V
-5 -1 V
-6 0 V
-6 -2 V
-5 -1 V
-6 -2 V
-5 -1 V
-6 -2 V
-5 -1 V
-5 0 V
-5 -2 V
-5 -1 V
-6 -2 V
-4 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -2 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -2 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 46 V
-14 37 V
-14 25 V
-14 17 V
-14 17 V
-14 12 V
-13 12 V
-13 8 V
-14 8 V
-13 11 V
-13 4 V
-12 7 V
-12 6 V
-13 7 V
-12 3 V
-13 3 V
-11 6 V
-12 3 V
-12 2 V
-12 3 V
-11 2 V
-11 3 V
-12 2 V
-11 2 V
-11 2 V
-10 2 V
-11 1 V
-11 2 V
-10 1 V
-11 -1 V
-10 2 V
-10 1 V
-10 -1 V
-10 1 V
-10 1 V
-9 -1 V
-10 1 V
-10 -2 V
-9 1 V
-9 -2 V
-9 1 V
-9 -1 V
-9 0 V
-9 -1 V
-8 0 V
-9 -1 V
-9 0 V
-8 -2 V
-8 -1 V
-8 0 V
-8 -2 V
-9 -1 V
-8 0 V
-8 -2 V
-7 -2 V
-8 0 V
-8 -2 V
-7 -1 V
-7 -2 V
-8 0 V
-7 -2 V
-7 -2 V
-7 -1 V
-7 -2 V
-7 0 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -1 V
-7 -2 V
-6 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 0 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-6 -2 V
-5 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -2 V
-5 -2 V
-4 -1 V
-5 -2 V
-4 -1 V
-4 -2 V
-5 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -3 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
currentpoint stroke M
1.000 UL
LT3
3000 1340 M
-3 -1 V
-29 -14 V
-29 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -13 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -12 V
-26 -12 V
-26 -11 V
-25 -12 V
-25 -11 V
-25 -11 V
-25 -10 V
-24 -11 V
-24 -11 V
-23 -10 V
-24 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -9 V
-21 -9 V
-21 -8 V
-20 -9 V
-20 -8 V
-20 -9 V
-20 -8 V
-20 -8 V
-19 -8 V
-19 -8 V
-18 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-17 -8 V
-18 -7 V
-17 -7 V
-18 -7 V
-17 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -7 V
-16 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-14 -5 V
-14 -6 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-12 -5 V
-12 -4 V
-13 -5 V
-12 -5 V
-13 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -5 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-9 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-50) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-51) <==
currentpoint grestore moveto

==> (inline-ps-52) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fs3.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-53) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 571 M
63 0 V
450 742 M
63 0 V
450 913 M
63 0 V
-63 171 R
63 0 V
-63 171 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 53 V
-17 51 V
-16 26 V
-17 25 V
-16 21 V
-16 15 V
-16 15 V
-16 10 V
-16 9 V
-16 14 V
-15 9 V
-15 5 V
-15 8 V
-14 8 V
-15 4 V
-15 8 V
-14 3 V
-14 4 V
-14 3 V
-14 7 V
-14 3 V
-13 2 V
-13 3 V
-14 2 V
-13 3 V
-13 2 V
-12 -1 V
-12 2 V
-13 2 V
-12 2 V
-13 1 V
-11 -1 V
-12 1 V
-12 2 V
-12 -2 V
-11 1 V
-11 -2 V
-12 1 V
-11 1 V
-11 -1 V
-10 0 V
-11 -2 V
-11 1 V
-10 -2 V
-11 -2 V
-10 1 V
-10 -2 V
-10 0 V
-10 -2 V
-10 -2 V
-9 0 V
-10 -2 V
-10 -2 V
-9 0 V
-9 -2 V
-9 -2 V
-9 0 V
-9 -3 V
-9 -2 V
-8 -2 V
-9 0 V
-9 -2 V
-8 -3 V
-8 -2 V
-8 0 V
-8 -2 V
-9 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -1 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -1 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -2 V
-5 -2 V
-6 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -2 V
-6 -2 V
-4 -1 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-4 -2 V
-5 -2 V
-5 -2 V
-4 -1 V
-5 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -3 V
-4 -1 V
-4 -2 V
-3 -1 V
-4 -2 V
-4 -2 V
-3 -1 V
-4 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 0 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 29 V
-20 80 V
-20 38 V
-20 32 V
-19 25 V
-19 19 V
-18 18 V
-19 18 V
-19 12 V
-18 16 V
-18 11 V
-17 11 V
-18 5 V
-17 10 V
-18 5 V
-17 10 V
-16 4 V
-17 9 V
-16 4 V
-16 4 V
-16 3 V
-16 4 V
-16 3 V
-16 3 V
-15 3 V
-15 3 V
-15 2 V
-14 3 V
-15 2 V
-15 -1 V
-14 2 V
-14 2 V
-14 2 V
-14 -3 V
-14 2 V
-13 -2 V
-13 2 V
-14 1 V
-13 -3 V
-13 2 V
-12 -3 V
-12 1 V
-13 -2 V
-12 1 V
-13 -3 V
-11 1 V
-12 -3 V
-12 -2 V
-12 0 V
-11 -2 V
-11 0 V
-12 -3 V
-11 -2 V
-11 0 V
-10 -3 V
-11 -2 V
-11 0 V
-10 -3 V
-11 -3 V
-10 -2 V
-10 -1 V
-10 -2 V
-10 -3 V
-10 -3 V
-9 -2 V
-10 -1 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 0 V
-9 -3 V
-9 -3 V
-8 -2 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -1 V
-8 -3 V
-8 -2 V
-9 -3 V
-8 -3 V
-8 -2 V
-7 -3 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -3 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -3 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -2 V
-6 -2 V
-6 -3 V
-5 -3 V
-6 -2 V
-5 -2 V
-6 -3 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-6 -3 V
-4 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-4 -2 V
-5 -2 V
-5 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -1 V
-4 -3 V
-4 -1 V
-3 -2 V
-4 -1 V
-4 -3 V
-3 -1 V
-4 -2 V
-3 -1 V
-4 -3 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
currentpoint stroke M
-1 0 V
1.000 UL
LT3
3000 1340 M
-3 -1 V
-29 -14 V
-29 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -13 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -12 V
-26 -12 V
-26 -11 V
-25 -12 V
-25 -11 V
-25 -11 V
-25 -10 V
-24 -11 V
-24 -11 V
-23 -10 V
-24 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -9 V
-21 -9 V
-21 -8 V
-20 -9 V
-20 -8 V
-20 -9 V
-20 -8 V
-20 -8 V
-19 -8 V
-19 -8 V
-18 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-17 -8 V
-18 -7 V
-17 -7 V
-18 -7 V
-17 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -7 V
-16 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-14 -5 V
-14 -6 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-12 -5 V
-12 -4 V
-13 -5 V
-12 -5 V
-13 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -5 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-9 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-54) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-55) <==
currentpoint grestore moveto

==> (inline-ps-56) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fs10.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-57) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 571 M
63 0 V
450 742 M
63 0 V
450 913 M
63 0 V
-63 171 R
63 0 V
-63 171 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 92 V
-25 74 V
-25 50 V
-24 34 V
-24 33 V
-23 24 V
-24 24 V
-23 16 V
-23 22 V
-23 15 V
-22 15 V
-22 14 V
-22 7 V
-22 13 V
-21 12 V
-21 6 V
-21 6 V
-21 12 V
-20 5 V
-20 5 V
-20 4 V
-20 5 V
-20 4 V
-19 4 V
-19 4 V
-18 3 V
-19 4 V
-19 3 V
-18 -2 V
-18 3 V
-17 2 V
-18 3 V
-17 -3 V
-18 2 V
-17 3 V
-16 -3 V
-17 1 V
-16 -2 V
-16 1 V
-16 -3 V
-16 2 V
-16 -3 V
-16 1 V
-15 -4 V
-15 1 V
-15 -3 V
-14 -3 V
-15 0 V
-15 -3 V
-14 -3 V
-14 0 V
-14 -3 V
-14 -4 V
-14 0 V
-13 -3 V
-13 -4 V
-14 -3 V
-13 0 V
-13 -4 V
-12 -3 V
-12 -4 V
-13 0 V
-12 -4 V
-13 -3 V
-11 -4 V
-12 -3 V
-12 -4 V
-12 -3 V
-11 -1 V
-11 -3 V
-12 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -3 V
-11 -4 V
-10 -3 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-9 -3 V
-10 -3 V
-10 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-8 -4 V
-9 -3 V
-9 -3 V
-8 -3 V
-8 -3 V
-8 -3 V
-8 -5 V
-9 -4 V
-8 -3 V
-8 -3 V
-7 -3 V
-8 -3 V
-8 -3 V
-7 -3 V
-7 -4 V
-8 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -4 V
-7 -3 V
-7 -3 V
-6 -2 V
-7 -3 V
-6 -3 V
-7 -4 V
-6 -2 V
-6 -3 V
-7 -3 V
-6 -2 V
-6 -4 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -4 V
-6 -2 V
-6 -3 V
-5 -2 V
-6 -4 V
-5 -2 V
-6 -2 V
-5 -3 V
-5 -3 V
-5 -2 V
-5 -2 V
-6 -3 V
-4 -3 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -4 V
-5 -2 V
-4 -2 V
-5 -3 V
-5 -2 V
-4 -2 V
-5 -2 V
-4 -3 V
-4 -1 V
-5 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -1 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -1 V
-4 -3 V
-4 -1 V
-3 -2 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -1 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 56 V
-29 120 V
-29 70 V
-29 51 V
-28 31 V
-28 39 V
-27 29 V
-27 20 V
-27 27 V
-27 19 V
-26 18 V
-26 17 V
-26 16 V
-25 9 V
-25 15 V
-25 8 V
-25 14 V
-24 7 V
-24 6 V
-23 14 V
-24 5 V
-23 6 V
-23 5 V
-23 5 V
-22 4 V
-22 5 V
-22 4 V
-22 -3 V
-21 4 V
-21 4 V
-21 3 V
-21 -3 V
-20 3 V
-20 2 V
-20 -3 V
-20 3 V
-20 2 V
-19 -4 V
-19 2 V
-18 -3 V
-19 1 V
-19 -4 V
-18 2 V
-18 -4 V
-17 1 V
-18 -4 V
-17 1 V
-18 -4 V
-17 -4 V
-16 0 V
-17 -4 V
-16 0 V
-16 -4 V
-16 -4 V
-16 -5 V
-16 0 V
-16 -4 V
-15 -4 V
-15 0 V
-15 -5 V
-14 -4 V
-15 -4 V
-15 -5 V
-14 0 V
-14 -5 V
-14 -4 V
-14 -5 V
-14 -4 V
-13 -1 V
-13 -4 V
-14 -4 V
-13 -5 V
-13 -4 V
-12 -4 V
-12 -5 V
-13 -4 V
-12 -4 V
-13 -5 V
-11 -1 V
-12 -4 V
-12 -4 V
-12 -5 V
-11 -4 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -5 V
-10 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -4 V
-10 -4 V
-10 -4 V
-10 -6 V
-10 -4 V
-9 -4 V
-10 -4 V
-10 -4 V
-9 -4 V
-9 -3 V
-9 -4 V
-9 -4 V
-9 -3 V
-9 -4 V
-8 -6 V
-9 -3 V
-9 -4 V
-8 -4 V
-8 -3 V
-8 -4 V
-8 -3 V
-9 -6 V
-8 -3 V
-8 -3 V
-7 -4 V
-8 -3 V
-8 -3 V
-7 -6 V
-7 -3 V
-8 -3 V
-7 -3 V
-7 -3 V
-7 -5 V
-7 -3 V
-7 -4 V
-7 -3 V
-7 -3 V
-6 -4 V
-7 -3 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -4 V
-5 -3 V
-6 -3 V
-6 -2 V
-5 -4 V
-6 -3 V
-5 -2 V
-6 -3 V
-5 -3 V
-5 -3 V
-5 -2 V
-5 -4 V
-6 -2 V
-4 -3 V
-5 -2 V
-5 -3 V
-5 -3 V
-5 -2 V
-5 -3 V
-4 -2 V
-5 -3 V
-5 -3 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -3 V
-5 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -1 V
-4 -3 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
1.000 UL
LT3
3000 1340 M
-3 -1 V
-29 -14 V
-29 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -13 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -12 V
-26 -12 V
-26 -11 V
-25 -12 V
-25 -11 V
-25 -11 V
-25 -10 V
-24 -11 V
-24 -11 V
-23 -10 V
-24 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -9 V
-21 -9 V
-21 -8 V
-20 -9 V
-20 -8 V
-20 -9 V
-20 -8 V
-20 -8 V
-19 -8 V
-19 -8 V
-18 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-17 -8 V
-18 -7 V
-17 -7 V
-18 -7 V
-17 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -7 V
-16 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-14 -5 V
-14 -6 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-12 -5 V
-12 -4 V
-13 -5 V
-12 -5 V
-13 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -5 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-9 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-58) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-59) <==
currentpoint grestore moveto

==> (inline-ps-60) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: q-2.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-61) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 742 M
63 0 V
-63 342 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 17 V
-21 92 V
-22 41 V
-21 30 V
-22 23 V
-21 23 V
-20 17 V
-21 17 V
-20 11 V
-20 15 V
-19 11 V
-21 10 V
-19 9 V
-19 9 V
-19 9 V
-18 4 V
-18 9 V
-19 3 V
-18 8 V
-17 3 V
-18 4 V
-17 2 V
-18 3 V
-17 7 V
-17 2 V
-16 3 V
-17 2 V
-16 2 V
-16 2 V
-16 -2 V
-16 1 V
-15 2 V
-15 1 V
-16 2 V
-15 -3 V
-15 2 V
-14 1 V
-15 -3 V
-15 1 V
-13 1 V
-14 -3 V
-14 1 V
-14 0 V
-13 -2 V
-14 0 V
-12 -2 V
-14 0 V
-13 -3 V
-12 0 V
-13 -3 V
-12 0 V
-13 -2 V
-12 -1 V
-12 -2 V
-12 -3 V
-12 0 V
-11 -3 V
-12 -1 V
-11 -3 V
-11 -2 V
-12 -1 V
-11 -3 V
-10 -3 V
-11 0 V
-11 -3 V
-10 -3 V
-11 -3 V
-10 0 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -1 V
-9 -3 V
-10 -3 V
-9 -2 V
-10 -1 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -1 V
-9 -2 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -2 V
-9 -3 V
-8 -1 V
-8 -3 V
-8 -2 V
-8 -3 V
-7 -3 V
-8 -2 V
-8 -3 V
-7 -2 V
-8 -3 V
-7 -3 V
-7 -2 V
-8 -1 V
-7 -3 V
-7 -2 V
-7 -3 V
-6 -2 V
-7 -3 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-5 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -2 V
-6 -2 V
-5 -2 V
-5 -2 V
-6 -2 V
-5 -3 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -2 V
-5 -2 V
-4 -2 V
-5 -2 V
-5 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -1 V
-5 -3 V
-4 -2 V
-4 -1 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -1 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 0 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -2 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 110 V
-26 56 V
-23 42 V
-25 28 V
-24 27 V
-23 20 V
-24 20 V
-24 19 V
-22 13 V
-23 17 V
-22 12 V
-23 12 V
-21 5 V
-22 11 V
-21 10 V
-22 5 V
-21 9 V
-20 4 V
-21 10 V
-20 3 V
-20 4 V
-19 3 V
-21 3 V
-19 3 V
-19 3 V
-19 3 V
-18 2 V
-18 2 V
-19 2 V
-18 2 V
-17 2 V
-18 2 V
-17 -3 V
-18 2 V
-17 1 V
-17 2 V
-16 -4 V
-17 2 V
-16 1 V
-16 -4 V
-16 1 V
-16 -3 V
-15 1 V
-15 -3 V
-16 0 V
-15 0 V
-15 -3 V
-14 0 V
-15 -3 V
-15 -3 V
-13 -1 V
-14 -3 V
-14 0 V
-14 -3 V
-13 -1 V
-14 -3 V
-12 -3 V
-14 -1 V
-13 -3 V
-12 -4 V
-13 0 V
-12 -4 V
-13 -3 V
-12 -1 V
-12 -3 V
-12 -3 V
-12 -1 V
-11 -4 V
-12 -3 V
-11 -4 V
-11 -1 V
-12 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -1 V
-10 -4 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -1 V
-10 -4 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -4 V
-10 -1 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -2 V
-9 -3 V
-8 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-7 -3 V
-8 -3 V
-8 -3 V
-7 -3 V
-8 -3 V
-7 -3 V
-7 -2 V
-8 -3 V
-7 -3 V
-7 -3 V
-7 -2 V
-6 -3 V
-7 -3 V
-7 -2 V
-6 -3 V
-7 -3 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 -4 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-5 -2 V
-6 -3 V
-5 -3 V
-5 -2 V
-6 -2 V
-5 -2 V
-5 -3 V
-5 -2 V
-5 -3 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -2 V
-4 -2 V
-5 -2 V
-5 -2 V
-4 -3 V
-5 -2 V
-4 -2 V
-4 -1 V
-5 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-5 -1 V
-4 -3 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-3 -1 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-4 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT3
3378 1340 M
-31 -13 V
-33 -13 V
-32 -13 V
-33 -13 V
-32 -13 V
-31 -12 V
-32 -12 V
-31 -13 V
-31 -11 V
-30 -12 V
-29 -12 V
-30 -11 V
-29 -12 V
-29 -11 V
-29 -11 V
-28 -11 V
-28 -10 V
-28 -11 V
-27 -10 V
-27 -10 V
-26 -10 V
-27 -10 V
-26 -10 V
-26 -10 V
-25 -9 V
-25 -10 V
-26 -9 V
-23 -9 V
-25 -9 V
-24 -9 V
-23 -9 V
-24 -8 V
-24 -9 V
-22 -8 V
-23 -9 V
-22 -7 V
-23 -9 V
-21 -7 V
-22 -8 V
-21 -8 V
-22 -7 V
-21 -8 V
-20 -7 V
-21 -8 V
-20 -7 V
-20 -7 V
-19 -6 V
-21 -7 V
-19 -7 V
-19 -7 V
-19 -6 V
-18 -7 V
-18 -6 V
-19 -7 V
-18 -6 V
-17 -6 V
-18 -6 V
-17 -6 V
-18 -5 V
-17 -6 V
-17 -6 V
-16 -5 V
-17 -6 V
-16 -5 V
-16 -6 V
-16 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -4 V
-13 -5 V
-14 -4 V
-14 -5 V
-14 -4 V
-13 -4 V
-14 -5 V
-12 -4 V
-14 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-11 -4 V
-12 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -2 V
-9 -3 V
-9 -2 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -2 V
-8 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-62) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-63) <==
currentpoint grestore moveto

==> (inline-ps-64) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: q-1.5.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-65) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
463 300 M
63 0 V
463 678 M
63 0 V
-63 378 R
63 0 V
463 300 M
0 63 V
541 -63 R
0 63 V
540 -63 R
0 63 V
541 -63 R
0 63 V
541 -63 R
0 63 V
541 -63 R
0 63 V
LTb
2.000 UL
LT0
463 300 M
2974 0 V
3315 267 M
122 33 V
-122 32 V
2.000 UL
LT0
463 300 M
0 1040 V
32 -122 R
-32 122 V
430 1218 L
1.000 UL
LT0
1220 1056 M
263 0 V
3437 300 M
-29 0 V
-34 0 V
-33 0 V
-34 0 V
-32 0 V
-33 0 V
-31 0 V
-31 0 V
-32 0 V
-30 0 V
-30 0 V
-31 0 V
-30 0 V
-29 0 V
-29 0 V
-28 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-26 0 V
-24 0 V
-25 0 V
-24 0 V
-24 0 V
-25 0 V
-23 118 V
-23 53 V
-23 39 V
-23 30 V
-22 23 V
-23 22 V
-22 21 V
-21 15 V
-22 20 V
-22 14 V
-20 13 V
-21 6 V
-20 13 V
-21 6 V
-20 11 V
-20 5 V
-19 11 V
-20 5 V
-19 5 V
-19 4 V
-19 4 V
-19 4 V
-18 4 V
-18 4 V
-18 3 V
-17 3 V
-18 3 V
-18 -1 V
-16 2 V
-17 3 V
-16 2 V
-18 -2 V
-16 2 V
-16 2 V
-15 -2 V
-16 2 V
-16 -3 V
-16 2 V
-15 -3 V
-15 1 V
-14 -2 V
-15 1 V
-15 -3 V
-14 1 V
-15 -3 V
-14 1 V
-14 -3 V
-14 -3 V
-13 0 V
-13 -3 V
-14 -3 V
-13 0 V
-13 -3 V
-13 -3 V
-12 0 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 0 V
-12 -4 V
-12 -3 V
-12 -3 V
-11 0 V
-12 -3 V
-11 -3 V
-11 -4 V
-11 -3 V
-11 -1 V
-11 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-11 -3 V
-10 -4 V
-10 -1 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-10 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -1 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -3 V
-8 -3 V
-7 -3 V
-8 -3 V
-8 -2 V
-7 -3 V
-8 -3 V
-7 -5 V
-7 -2 V
-8 -3 V
-7 -3 V
-7 -3 V
-7 -2 V
-7 -3 V
-6 -3 V
-7 -2 V
-7 -3 V
-6 -3 V
-7 -2 V
-6 -3 V
-7 -3 V
-6 -2 V
-6 -4 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -4 V
-6 -2 V
-5 -2 V
-6 -3 V
-5 -2 V
-6 -2 V
-5 -4 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -3 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-4 -3 V
-5 -2 V
-4 -2 V
-5 -2 V
-4 -3 V
-5 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -1 V
-4 -2 V
-4 -3 V
-4 -1 V
-3 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-3 -1 V
-4 -3 V
-3 -1 V
-4 -2 V
-3 -1 V
-4 -3 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
1.000 UL
LT1
1220 938 M
263 0 V
3437 300 M
-29 0 V
-34 0 V
-33 0 V
-34 0 V
-32 0 V
-33 0 V
-31 0 V
-31 0 V
-32 0 V
-30 0 V
-30 0 V
-31 0 V
-30 0 V
-29 0 V
-29 0 V
-28 0 V
-29 0 V
-28 0 V
-28 102 V
-27 83 V
-27 55 V
-27 37 V
-27 36 V
-26 28 V
-26 26 V
-25 18 V
-26 17 V
-24 24 V
-25 9 V
-24 15 V
-24 16 V
-25 14 V
-23 7 V
-23 7 V
-23 13 V
-23 6 V
-22 6 V
-23 6 V
-22 5 V
-21 5 V
-22 4 V
-22 5 V
-20 4 V
-21 4 V
-20 4 V
-21 4 V
-20 3 V
-20 -3 V
-19 4 V
-20 3 V
-19 -3 V
-19 3 V
-19 2 V
-19 -3 V
-18 2 V
-18 -3 V
-18 2 V
-17 -4 V
-18 2 V
-18 -4 V
-16 2 V
-17 -4 V
-16 1 V
-18 -3 V
-16 0 V
-16 -3 V
-15 -4 V
-16 1 V
-16 -4 V
-16 -4 V
-15 0 V
-15 -3 V
-14 -4 V
-15 0 V
-15 -4 V
-14 -4 V
-15 -3 V
-14 -1 V
-14 -4 V
-14 -3 V
-13 -5 V
-13 -3 V
-14 -1 V
-13 -4 V
-13 -4 V
-13 -3 V
-12 -5 V
-13 0 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -3 V
-11 -4 V
-12 -1 V
-11 -4 V
-11 -4 V
-11 -4 V
-11 -4 V
-11 -4 V
-11 -3 V
-10 -4 V
-10 -4 V
-11 -3 V
-10 -4 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -4 V
-9 -3 V
-10 -4 V
-9 -4 V
-9 -3 V
-10 -4 V
-9 -3 V
-9 -3 V
-8 -4 V
-9 -4 V
-9 -3 V
-8 -3 V
-9 -4 V
-8 -3 V
-8 -4 V
-9 -3 V
-8 -3 V
-8 -3 V
-8 -4 V
-7 -3 V
-8 -3 V
-8 -3 V
-7 -4 V
-8 -3 V
-7 -5 V
-7 -3 V
-8 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-6 -3 V
-7 -3 V
-7 -4 V
-6 -3 V
-7 -3 V
-6 -3 V
-7 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-5 -4 V
-6 -2 V
-5 -3 V
-6 -2 V
-5 -3 V
-6 -3 V
-5 -3 V
-5 -2 V
-5 -3 V
-5 -2 V
-5 -3 V
-5 -3 V
-5 -2 V
-5 -2 V
-5 -4 V
-5 -2 V
-5 -2 V
-4 -2 V
-5 -3 V
-4 -2 V
-5 -3 V
-4 -2 V
-5 -3 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -1 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -1 V
-3 -2 V
-4 -3 V
-4 -2 V
-4 -1 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -2 V
-4 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -2 V
-2 0 V
-2 -2 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
1.000 UL
LT3
3272 1340 M
-30 -14 V
-31 -15 V
-31 -14 V
-32 -14 V
-30 -14 V
-30 -14 V
-31 -14 V
-30 -13 V
-29 -14 V
-29 -12 V
-28 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -12 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -11 V
-26 -11 V
-25 -11 V
-26 -11 V
-24 -11 V
-25 -11 V
-24 -11 V
-24 -10 V
-25 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -9 V
-23 -10 V
-22 -9 V
-21 -9 V
-22 -9 V
-22 -9 V
-20 -9 V
-21 -8 V
-20 -9 V
-21 -8 V
-20 -8 V
-20 -9 V
-19 -7 V
-20 -8 V
-19 -8 V
-19 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-18 -8 V
-17 -6 V
-18 -8 V
-18 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-18 -7 V
-16 -6 V
-16 -6 V
-15 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -5 V
-15 -6 V
-14 -6 V
-15 -5 V
-15 -6 V
-14 -5 V
-15 -6 V
-14 -5 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-13 -5 V
-12 -4 V
-13 -5 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -4 V
-12 -5 V
-12 -4 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-11 -4 V
-11 -4 V
-11 -4 V
-11 -3 V
-10 -4 V
-10 -4 V
-11 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -3 V
-9 -4 V
-10 -3 V
-9 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -2 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-8 -2 V
-7 -2 V
-7 -3 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-4 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -2 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-66) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-67) <==
currentpoint grestore moveto

==> (inline-ps-68) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: q-1.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-69) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 742 M
63 0 V
-63 342 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 88 V
-22 39 V
-23 32 V
-22 26 V
-23 19 V
-21 19 V
-22 13 V
-21 13 V
-22 12 V
-21 11 V
-20 12 V
-21 6 V
-20 10 V
-20 6 V
-19 5 V
-21 5 V
-19 5 V
-19 9 V
-19 4 V
-18 4 V
-18 0 V
-19 4 V
-18 3 V
-17 4 V
-18 3 V
-17 -1 V
-18 3 V
-17 3 V
-17 -1 V
-16 3 V
-17 -2 V
-16 3 V
-16 -2 V
-16 2 V
-16 -1 V
-15 2 V
-15 -2 V
-16 2 V
-15 -2 V
-15 2 V
-14 -2 V
-15 -2 V
-15 1 V
-13 -2 V
-14 -2 V
-14 -2 V
-14 1 V
-13 -2 V
-14 -2 V
-12 -2 V
-14 1 V
-13 -2 V
-12 -3 V
-13 -2 V
-12 -2 V
-13 0 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -3 V
-11 -2 V
-12 -2 V
-11 0 V
-11 -2 V
-12 -3 V
-11 -2 V
-10 -2 V
-11 -2 V
-11 -3 V
-10 -2 V
-11 -2 V
-10 -3 V
-10 -2 V
-10 -2 V
-10 -2 V
-10 -3 V
-9 -2 V
-10 -2 V
-9 -3 V
-10 -2 V
-9 -2 V
-9 -2 V
-9 -3 V
-9 -2 V
-9 -2 V
-9 -2 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-9 -2 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -2 V
-6 -4 V
-7 -2 V
-6 -1 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-5 -3 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -1 V
-4 -2 V
-5 -2 V
-5 -2 V
-4 -1 V
-5 -2 V
-4 -2 V
-4 -1 V
-5 -2 V
-4 -2 V
-4 -1 V
-4 -2 V
-5 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -2 V
-4 -1 V
-3 -1 V
-4 -2 V
-4 -2 V
-4 -1 V
-3 -1 V
-4 -2 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 96 V
-28 64 V
-27 33 V
-27 33 V
-26 24 V
-27 24 V
-26 23 V
-26 16 V
-25 15 V
-25 15 V
-26 8 V
-23 14 V
-25 7 V
-24 13 V
-23 6 V
-24 7 V
-24 6 V
-22 5 V
-23 6 V
-22 5 V
-23 5 V
-21 5 V
-22 5 V
-21 4 V
-22 4 V
-21 -1 V
-20 4 V
-21 3 V
-20 -1 V
-20 3 V
-19 -1 V
-21 3 V
-19 -2 V
-19 3 V
-19 -2 V
-18 2 V
-18 -2 V
-19 2 V
-18 -2 V
-17 -2 V
-18 2 V
-17 -3 V
-18 2 V
-17 -3 V
-17 -2 V
-16 -3 V
-17 2 V
-16 -3 V
-16 -3 V
-16 -2 V
-16 1 V
-15 -3 V
-15 -3 V
-16 -3 V
-15 -2 V
-15 0 V
-14 -2 V
-15 -3 V
-15 -3 V
-13 -3 V
-14 -3 V
-14 -3 V
-14 1 V
-13 -3 V
-14 -3 V
-12 -3 V
-14 -3 V
-13 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -3 V
-12 -3 V
-11 -3 V
-12 -3 V
-11 -3 V
-11 -2 V
-12 -3 V
-11 -3 V
-10 -3 V
-11 -3 V
-11 -2 V
-10 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -2 V
-10 -3 V
-10 -3 V
-9 -5 V
-10 -2 V
-9 -3 V
-10 -3 V
-9 -2 V
-9 -3 V
-9 -3 V
-9 -2 V
-9 -3 V
-9 -2 V
-8 -5 V
-9 -2 V
-8 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -4 V
-8 -2 V
-7 -3 V
-8 -2 V
-8 -2 V
-7 -3 V
-8 -4 V
-7 -2 V
-7 -2 V
-8 -3 V
-7 -2 V
-7 -3 V
-7 -3 V
-6 -2 V
-7 -2 V
-7 -2 V
-6 -4 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -4 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -2 V
-6 -2 V
-5 -2 V
-5 -2 V
-6 -2 V
-5 -2 V
-5 -3 V
-5 -1 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -1 V
-5 -2 V
-5 -2 V
-5 -2 V
-4 -2 V
-5 -2 V
-5 -2 V
-4 -2 V
-5 -1 V
-4 -3 V
-4 -1 V
-5 -2 V
-4 -1 V
-4 -3 V
-4 -1 V
-5 -2 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -2 V
-4 -1 V
-3 -2 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -2 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-4 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT3
3378 1340 M
-31 -13 V
-33 -13 V
-32 -13 V
-33 -13 V
-32 -13 V
-31 -12 V
-32 -12 V
-31 -13 V
-31 -11 V
-30 -12 V
-29 -12 V
-30 -11 V
-29 -12 V
-29 -11 V
-29 -11 V
-28 -11 V
-28 -10 V
-28 -11 V
-27 -10 V
-27 -10 V
-26 -10 V
-27 -10 V
-26 -10 V
-26 -10 V
-25 -9 V
-25 -10 V
-26 -9 V
-23 -9 V
-25 -9 V
-24 -9 V
-23 -9 V
-24 -8 V
-24 -9 V
-22 -8 V
-23 -9 V
-22 -7 V
-23 -9 V
-21 -7 V
-22 -8 V
-21 -8 V
-22 -7 V
-21 -8 V
-20 -7 V
-21 -8 V
-20 -7 V
-20 -7 V
-19 -6 V
-21 -7 V
-19 -7 V
-19 -7 V
-19 -6 V
-18 -7 V
-18 -6 V
-19 -7 V
-18 -6 V
-17 -6 V
-18 -6 V
-17 -6 V
-18 -5 V
-17 -6 V
-17 -6 V
-16 -5 V
-17 -6 V
-16 -5 V
-16 -6 V
-16 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -4 V
-13 -5 V
-14 -4 V
-14 -5 V
-14 -4 V
-13 -4 V
-14 -5 V
-12 -4 V
-14 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-11 -4 V
-12 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -2 V
-9 -3 V
-9 -2 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -2 V
-8 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-70) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-71) <==
currentpoint grestore moveto

==> (inline-ps-72) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: q0.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-73) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 742 M
63 0 V
-63 342 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 0 V
-21 0 V
-22 0 V
-21 0 V
-22 0 V
-21 0 V
-20 0 V
-21 0 V
-20 0 V
-20 0 V
-19 0 V
-21 0 V
-19 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-19 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-16 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-13 0 V
-14 25 V
-14 24 V
-14 14 V
-13 11 V
-14 11 V
-12 7 V
-14 8 V
-13 4 V
-12 7 V
-13 4 V
-12 3 V
-13 7 V
-12 3 V
-12 1 V
-12 3 V
-12 3 V
-11 3 V
-12 3 V
-11 0 V
-11 3 V
-12 0 V
-11 3 V
-10 0 V
-11 2 V
-11 1 V
-10 2 V
-11 0 V
-10 0 V
-10 2 V
-10 0 V
-10 -1 V
-10 2 V
-9 0 V
-10 0 V
-9 -1 V
-10 0 V
-9 1 V
-9 0 V
-9 0 V
-9 -1 V
-9 0 V
-9 -1 V
-8 0 V
-9 -1 V
-8 0 V
-8 -1 V
-9 0 V
-8 -1 V
-8 -1 V
-8 0 V
-8 -1 V
-7 0 V
-8 -1 V
-8 -1 V
-7 0 V
-8 -1 V
-7 -1 V
-7 0 V
-8 -1 V
-7 -1 V
-7 -1 V
-7 0 V
-6 -1 V
-7 -2 V
-7 -1 V
-6 0 V
-7 -1 V
-6 -1 V
-7 -1 V
-6 0 V
-6 -2 V
-7 -1 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -2 V
-5 -1 V
-6 -1 V
-6 -1 V
-6 0 V
-5 -2 V
-6 -1 V
-5 -1 V
-5 -1 V
-6 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 0 V
-4 -2 V
-4 0 V
-4 -1 V
-4 -2 V
-4 0 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-4 -2 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 0 V
-21 0 V
-22 0 V
-21 0 V
-22 0 V
-21 0 V
-20 0 V
-21 0 V
-20 0 V
-20 0 V
-19 0 V
-21 0 V
-19 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-19 35 V
-18 33 V
-17 20 V
-18 16 V
-17 14 V
-18 11 V
-17 10 V
-17 6 V
-16 9 V
-17 6 V
-16 5 V
-16 5 V
-16 5 V
-16 4 V
-15 5 V
-15 4 V
-16 4 V
-15 1 V
-15 4 V
-14 4 V
-15 0 V
-15 4 V
-13 0 V
-14 3 V
-14 0 V
-14 0 V
-13 3 V
-14 0 V
-12 3 V
-14 0 V
-13 -1 V
-12 0 V
-13 3 V
-12 -1 V
-13 0 V
-12 -1 V
-12 0 V
-12 -1 V
-12 2 V
-11 0 V
-12 -1 V
-11 -1 V
-11 0 V
-12 -1 V
-11 -1 V
-10 -1 V
-11 0 V
-11 -1 V
-10 -1 V
-11 -1 V
-10 -1 V
-10 0 V
-10 -1 V
-10 -1 V
-10 -1 V
-9 -1 V
-10 -1 V
-9 -1 V
-10 -3 V
-9 -1 V
-9 -1 V
-9 -1 V
-9 -1 V
-9 -1 V
-9 -1 V
-8 -1 V
-9 -3 V
-8 -1 V
-8 -1 V
-9 -1 V
-8 -1 V
-8 -1 V
-8 -2 V
-8 -2 V
-7 -1 V
-8 -1 V
-8 -2 V
-7 -1 V
-8 -1 V
-7 -1 V
-7 -1 V
-8 -3 V
-7 -1 V
-7 -1 V
-7 -2 V
-6 -1 V
-7 -1 V
-7 -1 V
-6 -3 V
-7 -1 V
-6 -1 V
-7 -2 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-5 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -1 V
-6 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 0 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-5 0 V
-4 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 0 V
-4 -2 V
-4 -1 V
-3 0 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 0 V
-3 -2 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
1.000 UL
LT3
3378 1340 M
-31 -13 V
-33 -13 V
-32 -13 V
-33 -13 V
-32 -13 V
-31 -12 V
-32 -12 V
-31 -13 V
-31 -11 V
-30 -12 V
-29 -12 V
-30 -11 V
-29 -12 V
-29 -11 V
-29 -11 V
-28 -11 V
-28 -10 V
-28 -11 V
-27 -10 V
-27 -10 V
-26 -10 V
-27 -10 V
-26 -10 V
-26 -10 V
-25 -9 V
-25 -10 V
-26 -9 V
-23 -9 V
-25 -9 V
-24 -9 V
-23 -9 V
-24 -8 V
-24 -9 V
-22 -8 V
-23 -9 V
-22 -7 V
-23 -9 V
-21 -7 V
-22 -8 V
-21 -8 V
-22 -7 V
-21 -8 V
-20 -7 V
-21 -8 V
-20 -7 V
-20 -7 V
-19 -6 V
-21 -7 V
-19 -7 V
-19 -7 V
-19 -6 V
-18 -7 V
-18 -6 V
-19 -7 V
-18 -6 V
-17 -6 V
-18 -6 V
-17 -6 V
-18 -5 V
-17 -6 V
-17 -6 V
-16 -5 V
-17 -6 V
-16 -5 V
-16 -6 V
-16 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -4 V
-13 -5 V
-14 -4 V
-14 -5 V
-14 -4 V
-13 -4 V
-14 -5 V
-12 -4 V
-14 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-11 -4 V
-12 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -2 V
-9 -3 V
-9 -2 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -2 V
-8 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-74) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-75) <==
currentpoint grestore moveto

==> (inline-ps-76) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: zzeta-fg.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 108
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-77) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 372 M
63 0 V
2937 0 R
-63 0 V
550 534 M
63 0 V
2937 0 R
-63 0 V
550 696 M
63 0 V
2937 0 R
-63 0 V
550 858 M
63 0 V
2937 0 R
-63 0 V
550 250 M
0 63 V
0 667 R
0 -63 V
1150 250 M
0 63 V
0 667 R
0 -63 V
1750 250 M
0 63 V
0 667 R
0 -63 V
2350 250 M
0 63 V
0 667 R
0 -63 V
2950 250 M
0 63 V
0 667 R
0 -63 V
3550 250 M
0 63 V
0 667 R
0 -63 V
LTb
550 250 M
3000 0 V
0 730 V
550 980 L
0 -730 V
1.000 UL
LT0
3550 834 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 -1 V
-30 -1 V
-30 -1 V
-30 -1 V
-30 -2 V
-30 -2 V
-30 -2 V
-30 -2 V
-30 -3 V
-30 -2 V
-30 -4 V
-30 -4 V
-30 -4 V
-30 -5 V
-30 -6 V
-30 -6 V
-30 -7 V
-30 -7 V
-30 -8 V
-30 -9 V
-30 -10 V
970 733 L
940 722 L
910 711 L
880 698 L
850 685 L
820 670 L
790 656 L
760 640 L
730 625 L
700 609 L
670 592 L
640 576 L
610 561 L
580 551 L
-30 -5 V
stroke
grestore
end
showpage

==> (inline-ps-78) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-79) <==
currentpoint grestore moveto

==> (inline-ps-80) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: zdep-fg.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-81) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 532 M
63 0 V
2937 0 R
-63 0 V
550 797 M
63 0 V
2937 0 R
-63 0 V
550 1061 M
63 0 V
2937 0 R
-63 0 V
550 1326 M
63 0 V
2937 0 R
-63 0 V
550 1590 M
63 0 V
2937 0 R
-63 0 V
550 1854 M
63 0 V
2937 0 R
-63 0 V
550 2119 M
63 0 V
2937 0 R
-63 0 V
550 2383 M
63 0 V
2937 0 R
-63 0 V
550 2648 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 2317 R
0 -63 V
1150 400 M
0 63 V
0 2317 R
0 -63 V
1750 400 M
0 63 V
0 2317 R
0 -63 V
2350 400 M
0 63 V
0 2317 R
0 -63 V
2950 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
550 400 M
3000 0 V
0 2380 V
-3000 0 V
550 400 L
1.000 UL
LT0
1225 532 M
-630 0 V
121 32 R
595 532 L
716 499 L
1.000 UL
LT1
1030 2648 M
263 0 V
2257 8 R
-30 -6 V
-30 -6 V
-30 -7 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -18 V
-30 -19 V
-30 -18 V
-30 -20 V
-30 -21 V
-30 -23 V
-30 -24 V
-30 -23 V
-30 -26 V
-30 -26 V
-30 -27 V
-30 -27 V
-30 -31 V
-30 -31 V
-30 -35 V
-30 -38 V
-30 -46 V
-30 -52 V
-30 -26 V
1.000 UL
LT4
1030 2530 M
263 0 V
2257 126 R
-30 -6 V
-30 -6 V
-30 -7 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -15 V
-30 -13 V
-30 -14 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -18 V
-30 -18 V
-30 -19 V
-30 -20 V
-30 -21 V
-30 -23 V
-30 -22 V
-30 -24 V
-30 -25 V
-30 -27 V
-30 -25 V
-30 -28 V
-30 -27 V
-30 -28 V
-30 -28 V
-30 -26 V
-30 -25 V
-30 -18 V
-30 -6 V
1.000 UL
LT2
1030 2412 M
263 0 V
3550 2299 M
-30 -23 V
-30 -21 V
-30 -21 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -19 V
-30 -19 V
-30 -18 V
-30 -19 V
-30 -18 V
-30 -17 V
-30 -19 V
-30 -17 V
-30 -17 V
-30 -19 V
-30 -17 V
-30 -17 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -18 V
-30 -17 V
-30 -18 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -18 V
-30 -17 V
-30 -18 V
-30 -18 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -18 V
-30 -17 V
-30 -17 V
-30 -17 V
-30 -16 V
-30 -17 V
-30 -16 V
-30 -17 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -14 V
-30 -16 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -14 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -18 V
-30 -19 V
-30 -18 V
-30 -20 V
970 929 L
940 906 L
910 884 L
880 859 L
850 835 L
820 809 L
790 782 L
760 756 L
730 728 L
700 700 L
670 672 L
640 645 L
610 621 L
580 602 L
-30 -6 V
1.000 UL
LT3
1030 2294 M
263 0 V
2257 -41 R
-30 -27 V
-30 -28 V
-30 -27 V
-30 -27 V
-30 -28 V
-30 -26 V
-30 -27 V
-30 -25 V
-30 -26 V
-30 -25 V
-30 -27 V
-30 -25 V
-30 -25 V
-30 -24 V
-30 -25 V
-30 -24 V
-30 -24 V
-30 -23 V
-30 -23 V
-30 -24 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -21 V
-30 -23 V
-30 -21 V
-30 -21 V
-30 -21 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -18 V
-30 -17 V
-30 -19 V
-30 -17 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -17 V
-30 -16 V
-30 -16 V
-30 -15 V
-30 -15 V
-30 -16 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -14 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -19 V
-30 -19 V
-30 -20 V
970 690 L
940 667 L
910 645 L
880 621 L
850 596 L
820 571 L
790 544 L
760 516 L
730 490 L
700 461 L
670 433 L
640 407 L
-8 -7 V
1.000 UL
LT0
3550 1123 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 2 V
-30 0 V
-30 1 V
-30 0 V
-30 3 V
-30 4 V
-30 5 V
-30 10 V
-30 20 V
-30 27 V
-30 16 V
1.000 UL
LT0
3550 893 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 2 V
-30 1 V
-30 1 V
-30 3 V
-30 4 V
-30 6 V
-30 14 V
-30 21 V
-30 39 V
-30 57 V
-30 33 V
1.000 UL
LT0
3550 625 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 1 V
-30 2 V
-30 2 V
-30 3 V
-30 7 V
-30 10 V
-30 20 V
-30 33 V
-30 60 V
-30 87 V
-30 51 V
1.000 UL
LT0
638 400 M
-28 74 V
580 592 L
-30 68 V
1.000 UL
LT0
stroke
grestore
end
showpage

==> (inline-ps-82) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-83) <==
currentpoint grestore moveto

==> (inline-ps-84) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fg1.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-85) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 742 M
63 0 V
-63 342 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 107 V
-25 48 V
-24 34 V
-23 28 V
-24 20 V
-24 20 V
-22 20 V
-23 13 V
-22 18 V
-23 12 V
-21 12 V
-22 6 V
-21 11 V
-22 6 V
-21 10 V
-20 5 V
-21 10 V
-20 4 V
-20 4 V
-19 4 V
-21 4 V
-19 4 V
-19 3 V
-19 3 V
-18 3 V
-18 4 V
-19 2 V
-18 -1 V
-17 2 V
-18 2 V
-17 2 V
-18 -1 V
-17 1 V
-17 2 V
-16 -2 V
-17 2 V
-16 -3 V
-16 2 V
-16 -3 V
-16 2 V
-15 -3 V
-15 1 V
-16 -2 V
-15 1 V
-15 -3 V
-14 1 V
-15 -3 V
-15 -3 V
-13 1 V
-14 -3 V
-14 -3 V
-14 0 V
-13 -2 V
-14 -3 V
-12 0 V
-14 -3 V
-13 -3 V
-12 -3 V
-13 0 V
-12 -3 V
-13 -2 V
-12 -4 V
-12 0 V
-12 -3 V
-12 -2 V
-11 -3 V
-12 -3 V
-11 -1 V
-11 -3 V
-12 -3 V
-11 -2 V
-10 -3 V
-11 -3 V
-11 -3 V
-10 -1 V
-11 -3 V
-10 -2 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -2 V
-10 -3 V
-9 -3 V
-9 -3 V
-9 -1 V
-9 -2 V
-9 -3 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -4 V
-8 -3 V
-7 -2 V
-8 -3 V
-7 -2 V
-7 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -4 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-5 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -3 V
-5 -2 V
-5 -2 V
-6 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -1 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -2 V
-5 -1 V
-4 -2 V
-5 -3 V
-5 -2 V
-4 -1 V
-5 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -1 V
-4 -3 V
-5 -1 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-4 -2 V
-4 -2 V
-3 -1 V
-4 -2 V
-4 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-4 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -2 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 92 V
-29 75 V
-28 50 V
-28 33 V
-28 33 V
-27 25 V
-27 24 V
-26 16 V
-27 15 V
-26 22 V
-26 8 V
-25 14 V
-25 14 V
-26 13 V
-23 6 V
-25 6 V
-24 12 V
-23 6 V
-24 5 V
-24 5 V
-22 5 V
-23 4 V
-22 4 V
-23 5 V
-21 4 V
-22 3 V
-21 3 V
-22 4 V
-21 3 V
-20 -2 V
-21 3 V
-20 2 V
-20 -2 V
-19 2 V
-21 2 V
-19 -3 V
-19 2 V
-19 -3 V
-18 2 V
-18 -3 V
-19 1 V
-18 -3 V
-17 2 V
-18 -3 V
-17 0 V
-18 -3 V
-17 1 V
-17 -3 V
-16 -4 V
-17 1 V
-16 -4 V
-16 -3 V
-16 0 V
-16 -3 V
-15 -4 V
-15 0 V
-16 -3 V
-15 -3 V
-15 -4 V
-14 0 V
-15 -4 V
-15 -3 V
-13 -4 V
-14 -3 V
-14 -1 V
-14 -3 V
-13 -4 V
-14 -3 V
-12 -4 V
-14 0 V
-13 -4 V
-12 -3 V
-13 -4 V
-12 -4 V
-13 -3 V
-12 -3 V
-12 -4 V
-12 -1 V
-12 -3 V
-11 -4 V
-12 -3 V
-11 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-10 -3 V
-11 -4 V
-11 -3 V
-10 -4 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -4 V
-9 -3 V
-10 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -3 V
-8 -3 V
-8 -3 V
-7 -3 V
-8 -4 V
-8 -3 V
-7 -3 V
-8 -2 V
-7 -3 V
-7 -3 V
-8 -3 V
-7 -2 V
-7 -3 V
-7 -4 V
-6 -2 V
-7 -3 V
-7 -3 V
-6 -2 V
-7 -3 V
-6 -2 V
-7 -3 V
-6 -3 V
-6 -3 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -4 V
-5 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -3 V
-6 -2 V
-5 -2 V
-5 -3 V
-6 -2 V
-5 -3 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-5 -2 V
-4 -2 V
-5 -2 V
-5 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -1 V
-4 -3 V
-4 -1 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-4 -3 V
-3 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 0 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT3
3378 1340 M
-31 -13 V
-33 -13 V
-32 -13 V
-33 -13 V
-32 -13 V
-31 -12 V
-32 -12 V
-31 -13 V
-31 -11 V
-30 -12 V
-29 -12 V
-30 -11 V
-29 -12 V
-29 -11 V
-29 -11 V
-28 -11 V
-28 -10 V
-28 -11 V
-27 -10 V
-27 -10 V
-26 -10 V
-27 -10 V
-26 -10 V
-26 -10 V
-25 -9 V
-25 -10 V
-26 -9 V
-23 -9 V
-25 -9 V
-24 -9 V
-23 -9 V
-24 -8 V
-24 -9 V
-22 -8 V
-23 -9 V
-22 -7 V
-23 -9 V
-21 -7 V
-22 -8 V
-21 -8 V
-22 -7 V
-21 -8 V
-20 -7 V
-21 -8 V
-20 -7 V
-20 -7 V
-19 -6 V
-21 -7 V
-19 -7 V
-19 -7 V
-19 -6 V
-18 -7 V
-18 -6 V
-19 -7 V
-18 -6 V
-17 -6 V
-18 -6 V
-17 -6 V
-18 -5 V
-17 -6 V
-17 -6 V
-16 -5 V
-17 -6 V
-16 -5 V
-16 -6 V
-16 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -4 V
-13 -5 V
-14 -4 V
-14 -5 V
-14 -4 V
-13 -4 V
-14 -5 V
-12 -4 V
-14 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-11 -4 V
-12 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -2 V
-9 -3 V
-9 -2 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -2 V
-8 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-86) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-87) <==
currentpoint grestore moveto

==> (inline-ps-88) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fg-1.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-89) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 742 M
63 0 V
-63 342 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 0 V
-21 0 V
-22 0 V
-21 0 V
-22 0 V
-21 0 V
-20 0 V
-21 0 V
-20 0 V
-20 0 V
-19 0 V
-21 0 V
-19 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-19 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-16 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-13 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-14 0 V
-12 0 V
-14 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 28 V
-10 18 V
-9 13 V
-10 9 V
-9 8 V
-10 7 V
-9 6 V
-9 4 V
-9 4 V
-9 4 V
-9 4 V
-9 3 V
-8 4 V
-9 2 V
-8 3 V
-8 2 V
-9 3 V
-8 1 V
-8 2 V
-8 1 V
-8 1 V
-7 1 V
-8 1 V
-8 1 V
-7 1 V
-8 1 V
-7 1 V
-7 1 V
-8 1 V
-7 -1 V
-7 1 V
-7 1 V
-6 -1 V
-7 0 V
-7 1 V
-6 -1 V
-7 1 V
-6 -1 V
-7 0 V
-6 0 V
-6 0 V
-7 -1 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-5 -1 V
-6 0 V
-6 -1 V
-6 0 V
-5 0 V
-6 -1 V
-5 -1 V
-5 -1 V
-6 0 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 0 V
-5 -1 V
-5 -1 V
-5 0 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 0 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 0 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 0 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 0 V
-21 0 V
-22 0 V
-21 0 V
-22 0 V
-21 0 V
-20 0 V
-21 0 V
-20 0 V
-20 0 V
-19 0 V
-21 0 V
-19 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-19 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-16 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-13 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-14 0 V
-12 0 V
-14 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-12 15 V
-11 31 V
-11 15 V
-12 14 V
-11 10 V
-10 8 V
-11 7 V
-11 8 V
-10 5 V
-11 5 V
-10 4 V
-10 5 V
-10 4 V
-10 2 V
-10 4 V
-9 2 V
-10 4 V
-9 2 V
-10 1 V
-9 2 V
-9 2 V
-9 3 V
-9 1 V
-9 0 V
-9 1 V
-8 1 V
-9 1 V
-8 1 V
-8 1 V
-9 0 V
-8 1 V
-8 0 V
-8 0 V
-8 0 V
-7 1 V
-8 -1 V
-8 1 V
-7 -1 V
-8 0 V
-7 0 V
-7 0 V
-8 -1 V
-7 0 V
-7 0 V
-7 0 V
-6 -1 V
-7 -1 V
-7 0 V
-6 -1 V
-7 -1 V
-6 0 V
-7 -1 V
-6 -1 V
-6 0 V
-7 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 0 V
-5 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-5 -1 V
-6 -1 V
-5 -1 V
-5 -1 V
-6 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-3 0 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 0 V
-3 -2 V
-3 0 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -2 V
-3 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
1.000 UL
LT3
3378 1340 M
-31 -13 V
-33 -13 V
-32 -13 V
-33 -13 V
-32 -13 V
-31 -12 V
-32 -12 V
-31 -13 V
-31 -11 V
-30 -12 V
-29 -12 V
-30 -11 V
-29 -12 V
-29 -11 V
-29 -11 V
-28 -11 V
-28 -10 V
-28 -11 V
-27 -10 V
-27 -10 V
-26 -10 V
-27 -10 V
-26 -10 V
-26 -10 V
-25 -9 V
-25 -10 V
-26 -9 V
-23 -9 V
-25 -9 V
-24 -9 V
-23 -9 V
-24 -8 V
-24 -9 V
-22 -8 V
-23 -9 V
-22 -7 V
-23 -9 V
-21 -7 V
-22 -8 V
-21 -8 V
-22 -7 V
-21 -8 V
-20 -7 V
-21 -8 V
-20 -7 V
-20 -7 V
-19 -6 V
-21 -7 V
-19 -7 V
-19 -7 V
-19 -6 V
-18 -7 V
-18 -6 V
-19 -7 V
-18 -6 V
-17 -6 V
-18 -6 V
-17 -6 V
-18 -5 V
-17 -6 V
-17 -6 V
-16 -5 V
-17 -6 V
-16 -5 V
-16 -6 V
-16 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -4 V
-13 -5 V
-14 -4 V
-14 -5 V
-14 -4 V
-13 -4 V
-14 -5 V
-12 -4 V
-14 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-11 -4 V
-12 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -2 V
-9 -3 V
-9 -2 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -2 V
-8 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-90) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-91) <==
currentpoint grestore moveto

==> (inline-ps-92) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fg-2.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-93) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 742 M
63 0 V
-63 342 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 0 V
-21 0 V
-22 0 V
-21 0 V
-22 0 V
-21 0 V
-20 0 V
-21 0 V
-20 0 V
-20 0 V
-19 0 V
-21 0 V
-19 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-19 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-16 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-13 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-14 0 V
-12 0 V
-14 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 4 V
-5 11 V
-5 6 V
-5 4 V
-5 3 V
-5 3 V
-5 2 V
-5 2 V
-4 2 V
-5 2 V
-5 2 V
-4 1 V
-5 1 V
-4 1 V
-4 1 V
-5 1 V
-4 1 V
-4 0 V
-4 1 V
-5 1 V
-4 0 V
-4 1 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 -1 V
-3 1 V
-4 -1 V
-3 1 V
-4 0 V
-3 -1 V
-3 1 V
-4 -1 V
-3 1 V
-3 -1 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 -1 V
-3 0 V
-3 0 V
-3 0 V
-3 -1 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 0 V
-21 0 V
-22 0 V
-21 0 V
-22 0 V
-21 0 V
-20 0 V
-21 0 V
-20 0 V
-20 0 V
-19 0 V
-21 0 V
-19 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-19 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-16 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-13 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-14 0 V
-12 0 V
-14 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 15 V
-7 10 V
-6 6 V
-6 5 V
-6 4 V
-6 3 V
-5 3 V
-6 3 V
-6 3 V
-6 2 V
-5 1 V
-6 2 V
-5 2 V
-5 1 V
-6 1 V
-5 2 V
-5 1 V
-5 1 V
-5 1 V
-5 0 V
-5 1 V
-5 1 V
-5 1 V
-5 -1 V
-5 1 V
-4 1 V
-5 0 V
-5 0 V
-4 1 V
-5 -1 V
-4 1 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 -1 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 -1 V
-3 0 V
-4 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-4 -1 V
-3 0 V
-3 0 V
-4 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-4 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
1.000 UL
LT3
3378 1340 M
-31 -13 V
-33 -13 V
-32 -13 V
-33 -13 V
-32 -13 V
-31 -12 V
-32 -12 V
-31 -13 V
-31 -11 V
-30 -12 V
-29 -12 V
-30 -11 V
-29 -12 V
-29 -11 V
-29 -11 V
-28 -11 V
-28 -10 V
-28 -11 V
-27 -10 V
-27 -10 V
-26 -10 V
-27 -10 V
-26 -10 V
-26 -10 V
-25 -9 V
-25 -10 V
-26 -9 V
-23 -9 V
-25 -9 V
-24 -9 V
-23 -9 V
-24 -8 V
-24 -9 V
-22 -8 V
-23 -9 V
-22 -7 V
-23 -9 V
-21 -7 V
-22 -8 V
-21 -8 V
-22 -7 V
-21 -8 V
-20 -7 V
-21 -8 V
-20 -7 V
-20 -7 V
-19 -6 V
-21 -7 V
-19 -7 V
-19 -7 V
-19 -6 V
-18 -7 V
-18 -6 V
-19 -7 V
-18 -6 V
-17 -6 V
-18 -6 V
-17 -6 V
-18 -5 V
-17 -6 V
-17 -6 V
-16 -5 V
-17 -6 V
-16 -5 V
-16 -6 V
-16 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -4 V
-13 -5 V
-14 -4 V
-14 -5 V
-14 -4 V
-13 -4 V
-14 -5 V
-12 -4 V
-14 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-11 -4 V
-12 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -2 V
-9 -3 V
-9 -2 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -2 V
-8 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-94) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-95) <==
currentpoint grestore moveto

==> (inline-ps-96) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: fg-4.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-97) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 742 M
63 0 V
-63 342 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 0 V
-21 0 V
-22 0 V
-21 0 V
-22 0 V
-21 0 V
-20 0 V
-21 0 V
-20 0 V
-20 0 V
-19 0 V
-21 0 V
-19 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-19 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-16 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-13 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-14 0 V
-12 0 V
-14 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 4 V
-2 2 V
-3 1 V
-2 1 V
-3 1 V
-2 0 V
-2 1 V
-3 1 V
-2 0 V
-3 1 V
-2 0 V
-2 1 V
-2 0 V
-3 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-30 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-32 0 V
-33 0 V
-32 0 V
-31 0 V
-32 0 V
-31 0 V
-31 0 V
-30 0 V
-29 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-26 0 V
-27 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-26 0 V
-23 0 V
-25 0 V
-24 0 V
-23 0 V
-24 0 V
-24 0 V
-22 0 V
-23 0 V
-22 0 V
-23 0 V
-21 0 V
-22 0 V
-21 0 V
-22 0 V
-21 0 V
-20 0 V
-21 0 V
-20 0 V
-20 0 V
-19 0 V
-21 0 V
-19 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-19 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-16 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-13 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-14 0 V
-12 0 V
-14 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 5 V
-3 2 V
-3 2 V
-2 2 V
-3 1 V
-3 1 V
-3 0 V
-3 1 V
-2 1 V
-3 1 V
-3 0 V
-2 1 V
-3 0 V
-2 1 V
-3 0 V
-2 0 V
-3 1 V
-2 0 V
-2 0 V
-3 1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
1.000 UL
LT3
3378 1340 M
-31 -13 V
-33 -13 V
-32 -13 V
-33 -13 V
-32 -13 V
-31 -12 V
-32 -12 V
-31 -13 V
-31 -11 V
-30 -12 V
-29 -12 V
-30 -11 V
-29 -12 V
-29 -11 V
-29 -11 V
-28 -11 V
-28 -10 V
-28 -11 V
-27 -10 V
-27 -10 V
-26 -10 V
-27 -10 V
-26 -10 V
-26 -10 V
-25 -9 V
-25 -10 V
-26 -9 V
-23 -9 V
-25 -9 V
-24 -9 V
-23 -9 V
-24 -8 V
-24 -9 V
-22 -8 V
-23 -9 V
-22 -7 V
-23 -9 V
-21 -7 V
-22 -8 V
-21 -8 V
-22 -7 V
-21 -8 V
-20 -7 V
-21 -8 V
-20 -7 V
-20 -7 V
-19 -6 V
-21 -7 V
-19 -7 V
-19 -7 V
-19 -6 V
-18 -7 V
-18 -6 V
-19 -7 V
-18 -6 V
-17 -6 V
-18 -6 V
-17 -6 V
-18 -5 V
-17 -6 V
-17 -6 V
-16 -5 V
-17 -6 V
-16 -5 V
-16 -6 V
-16 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-16 -5 V
-15 -5 V
-15 -5 V
-14 -5 V
-15 -5 V
-15 -4 V
-13 -5 V
-14 -4 V
-14 -5 V
-14 -4 V
-13 -4 V
-14 -5 V
-12 -4 V
-14 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -3 V
-12 -4 V
-12 -4 V
-11 -3 V
-12 -4 V
-11 -3 V
-11 -4 V
-12 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 -3 V
-11 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-9 -3 V
-10 -2 V
-9 -3 V
-9 -3 V
-9 -2 V
-9 -3 V
-9 -2 V
-9 -3 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-9 -3 V
-8 -2 V
-8 -2 V
-8 -3 V
-8 -2 V
-7 -2 V
-8 -2 V
-8 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-8 -2 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-7 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -1 V
-6 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-98) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-99) <==
currentpoint grestore moveto

==> (inline-ps-100) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: a0.03.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-101) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 571 M
63 0 V
450 742 M
63 0 V
450 913 M
63 0 V
-63 171 R
63 0 V
-63 171 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 112 V
-24 57 V
-24 41 V
-23 33 V
-24 24 V
-23 24 V
-23 24 V
-23 15 V
-22 16 V
-22 14 V
-22 14 V
-22 8 V
-21 13 V
-21 7 V
-21 12 V
-21 7 V
-20 5 V
-20 6 V
-20 5 V
-20 5 V
-20 5 V
-19 5 V
-19 4 V
-18 5 V
-19 4 V
-19 -2 V
-18 4 V
-18 3 V
-17 3 V
-18 -1 V
-17 2 V
-18 -1 V
-17 2 V
-16 3 V
-17 -3 V
-16 3 V
-16 -3 V
-16 2 V
-16 -2 V
-16 -3 V
-16 2 V
-15 -3 V
-15 2 V
-15 -3 V
-14 -3 V
-15 1 V
-15 -3 V
-14 -3 V
-14 1 V
-14 -3 V
-14 -2 V
-14 -4 V
-13 1 V
-13 -3 V
-14 -3 V
-13 -3 V
-13 -3 V
-12 0 V
-12 -3 V
-13 -3 V
-12 -3 V
-13 -3 V
-11 -3 V
-12 0 V
-12 -3 V
-12 -4 V
-11 -3 V
-11 -3 V
-12 -3 V
-11 -3 V
-11 -3 V
-10 -4 V
-11 -3 V
-11 -3 V
-10 0 V
-11 -3 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -5 V
-8 -3 V
-8 -3 V
-8 -2 V
-8 -3 V
-9 -3 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -3 V
-7 -3 V
-7 -3 V
-8 -4 V
-7 -3 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -3 V
-7 -3 V
-7 -2 V
-6 -3 V
-7 -4 V
-6 -2 V
-7 -3 V
-6 -3 V
-6 -2 V
-7 -2 V
-6 -3 V
-6 -4 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-5 -2 V
-6 -4 V
-6 -2 V
-5 -2 V
-6 -3 V
-5 -2 V
-6 -2 V
-5 -3 V
-5 -3 V
-5 -2 V
-5 -2 V
-6 -2 V
-4 -3 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -2 V
-5 -3 V
-4 -2 V
-5 -2 V
-5 -2 V
-4 -3 V
-5 -2 V
-4 -2 V
-4 -2 V
-5 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -1 V
-4 -2 V
-3 -2 V
-4 -2 V
-4 -2 V
-3 -1 V
-4 -3 V
-3 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 0 V
-2 -2 V
-2 -1 V
-1 0 V
-2 -2 V
-2 0 V
-2 -2 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
currentpoint stroke M
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 104 V
-32 101 V
-31 67 V
-31 46 V
-31 35 V
-30 33 V
-30 33 V
-29 22 V
-29 31 V
-29 21 V
-29 10 V
-28 20 V
-28 19 V
-27 9 V
-27 18 V
-27 8 V
-27 9 V
-26 7 V
-26 8 V
-26 7 V
-25 7 V
-25 7 V
-25 6 V
-25 6 V
-24 5 V
-24 6 V
-23 -2 V
-24 5 V
-23 4 V
-23 -2 V
-23 4 V
-22 4 V
-22 -3 V
-22 4 V
-22 -3 V
-21 3 V
-21 -4 V
-21 3 V
-21 -3 V
-20 2 V
-20 -3 V
-20 2 V
-20 -4 V
-20 -3 V
-19 1 V
-19 -3 V
-18 -4 V
-19 1 V
-19 -4 V
-18 -4 V
-18 -4 V
-17 1 V
-18 -4 V
-17 -4 V
-18 -5 V
-17 1 V
-16 -4 V
-17 -4 V
-16 -5 V
-16 -4 V
-16 -4 V
-16 0 V
-16 -5 V
-16 -4 V
-15 -4 V
-15 -4 V
-15 -5 V
-14 -4 V
-15 -4 V
-15 -5 V
-14 0 V
-14 -4 V
-14 -5 V
-14 -4 V
-14 -4 V
-13 -5 V
-13 -4 V
-14 -4 V
-13 -4 V
-13 -5 V
-12 -4 V
-12 -4 V
-13 -4 V
-12 -5 V
-13 -4 V
-11 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -4 V
-11 -5 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -6 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -4 V
-10 -4 V
-10 -4 V
-10 -3 V
-10 -4 V
-9 -4 V
-10 -4 V
-10 -6 V
-9 -4 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -4 V
-9 -3 V
-8 -4 V
-9 -6 V
-9 -3 V
-8 -4 V
-8 -3 V
-8 -3 V
-8 -4 V
-9 -3 V
-8 -5 V
-8 -4 V
-7 -3 V
-8 -3 V
-8 -3 V
-7 -4 V
-7 -5 V
-8 -3 V
-7 -3 V
-7 -3 V
-7 -3 V
-7 -5 V
-7 -3 V
-7 -3 V
-7 -2 V
-6 -4 V
-7 -4 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -2 V
-7 -5 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -4 V
-6 -3 V
-5 -3 V
-6 -2 V
-6 -4 V
-5 -3 V
-6 -2 V
-5 -3 V
-6 -3 V
-5 -3 V
-5 -2 V
-5 -3 V
-5 -3 V
-6 -2 V
-4 -3 V
-5 -2 V
-5 -3 V
-5 -3 V
-5 -2 V
-5 -2 V
-4 -3 V
-5 -2 V
-5 -3 V
-4 -2 V
-5 -3 V
-4 -2 V
-4 -2 V
-5 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -3 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-4 -2 V
-3 -2 V
-4 -3 V
-4 -1 V
-3 -2 V
-4 -3 V
-3 -1 V
-4 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -1 V
-4 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -2 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-1 0 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
currentpoint stroke M
-1 -1 V
1.000 UL
LT3
3000 1340 M
-3 -1 V
-29 -14 V
-29 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -13 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -12 V
-26 -12 V
-26 -11 V
-25 -12 V
-25 -11 V
-25 -11 V
-25 -10 V
-24 -11 V
-24 -11 V
-23 -10 V
-24 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -9 V
-21 -9 V
-21 -8 V
-20 -9 V
-20 -8 V
-20 -9 V
-20 -8 V
-20 -8 V
-19 -8 V
-19 -8 V
-18 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-17 -8 V
-18 -7 V
-17 -7 V
-18 -7 V
-17 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -7 V
-16 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-14 -5 V
-14 -6 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-12 -5 V
-12 -4 V
-13 -5 V
-12 -5 V
-13 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -5 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-9 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-102) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-103) <==
currentpoint grestore moveto

==> (inline-ps-104) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: a0.1.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-105) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 571 M
63 0 V
450 742 M
63 0 V
450 913 M
63 0 V
-63 171 R
63 0 V
-63 171 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-12 0 V
-12 0 V
-13 0 V
-12 53 V
-13 24 V
-11 18 V
-12 13 V
-12 11 V
-12 10 V
-11 9 V
-11 7 V
-12 9 V
-11 6 V
-11 6 V
-10 3 V
-11 6 V
-11 2 V
-10 6 V
-11 2 V
-10 5 V
-10 2 V
-10 2 V
-10 2 V
-10 2 V
-9 2 V
-10 2 V
-10 1 V
-9 2 V
-9 1 V
-9 2 V
-9 -1 V
-9 1 V
-9 1 V
-8 1 V
-9 -1 V
-9 1 V
-8 1 V
-8 -1 V
-8 1 V
-8 -1 V
-9 0 V
-8 -1 V
-8 1 V
-7 -1 V
-8 0 V
-8 -1 V
-7 0 V
-7 -1 V
-8 0 V
-7 -1 V
-7 -1 V
-7 0 V
-7 -1 V
-7 -2 V
-7 0 V
-7 -1 V
-6 -2 V
-7 0 V
-6 -1 V
-7 -1 V
-6 -2 V
-6 0 V
-7 -1 V
-6 -2 V
-6 -1 V
-6 0 V
-6 -2 V
-6 -1 V
-6 -2 V
-5 -1 V
-6 0 V
-6 -2 V
-5 -1 V
-6 -2 V
-5 -1 V
-6 -2 V
-5 -1 V
-5 0 V
-5 -2 V
-5 -1 V
-6 -2 V
-4 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-5 -1 V
-4 -2 V
-5 -1 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-4 -2 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-2 -2 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -2 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 46 V
-14 37 V
-14 25 V
-14 17 V
-14 17 V
-14 12 V
-13 12 V
-13 8 V
-14 8 V
-13 11 V
-13 4 V
-12 7 V
-12 6 V
-13 7 V
-12 3 V
-13 3 V
-11 6 V
-12 3 V
-12 2 V
-12 3 V
-11 2 V
-11 3 V
-12 2 V
-11 2 V
-11 2 V
-10 2 V
-11 1 V
-11 2 V
-10 1 V
-11 -1 V
-10 2 V
-10 1 V
-10 -1 V
-10 1 V
-10 1 V
-9 -1 V
-10 1 V
-10 -2 V
-9 1 V
-9 -2 V
-9 1 V
-9 -1 V
-9 0 V
-9 -1 V
-8 0 V
-9 -1 V
-9 0 V
-8 -2 V
-8 -1 V
-8 0 V
-8 -2 V
-9 -1 V
-8 0 V
-8 -2 V
-7 -2 V
-8 0 V
-8 -2 V
-7 -1 V
-7 -2 V
-8 0 V
-7 -2 V
-7 -2 V
-7 -1 V
-7 -2 V
-7 0 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -1 V
-6 -1 V
-7 -2 V
-6 -1 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 0 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-6 -2 V
-5 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -2 V
-5 -2 V
-4 -1 V
-5 -2 V
-4 -1 V
-4 -2 V
-5 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -3 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-4 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-4 -2 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -2 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -2 V
-2 -1 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 -2 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-2 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
currentpoint stroke M
1.000 UL
LT3
3000 1340 M
-3 -1 V
-29 -14 V
-29 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -13 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -12 V
-26 -12 V
-26 -11 V
-25 -12 V
-25 -11 V
-25 -11 V
-25 -10 V
-24 -11 V
-24 -11 V
-23 -10 V
-24 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -9 V
-21 -9 V
-21 -8 V
-20 -9 V
-20 -8 V
-20 -9 V
-20 -8 V
-20 -8 V
-19 -8 V
-19 -8 V
-18 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-17 -8 V
-18 -7 V
-17 -7 V
-18 -7 V
-17 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -7 V
-16 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-14 -5 V
-14 -6 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-12 -5 V
-12 -4 V
-13 -5 V
-12 -5 V
-13 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -5 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-9 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-106) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-107) <==
currentpoint grestore moveto

==> (inline-ps-108) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: a0.3.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-109) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 571 M
63 0 V
450 742 M
63 0 V
450 913 M
63 0 V
-63 171 R
63 0 V
-63 171 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-11 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-6 0 V
-4 0 V
-5 15 V
-5 9 V
-5 5 V
-5 5 V
-5 3 V
-4 3 V
-5 3 V
-5 4 V
-4 2 V
-5 2 V
-4 1 V
-4 1 V
-5 2 V
-4 2 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 0 V
-4 1 V
-4 1 V
-4 0 V
-4 1 V
-4 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 -1 V
-3 1 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 1 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-2 0 V
-3 -1 V
-3 1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 0 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 -1 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-11 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 19 V
-6 11 V
-5 6 V
-6 6 V
-6 4 V
-5 4 V
-6 4 V
-5 3 V
-6 2 V
-5 3 V
-5 2 V
-5 2 V
-5 2 V
-6 2 V
-4 2 V
-5 1 V
-5 1 V
-5 0 V
-5 2 V
-5 1 V
-4 1 V
-5 1 V
-5 0 V
-4 1 V
-5 1 V
-4 -1 V
-4 1 V
-5 0 V
-4 1 V
-4 0 V
-4 0 V
-4 1 V
-4 -1 V
-4 1 V
-4 0 V
-4 -1 V
-4 1 V
-4 -1 V
-4 1 V
-4 -1 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 -1 V
-3 0 V
-4 0 V
-3 -1 V
-4 0 V
-3 0 V
-3 -1 V
-4 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-2 0 V
-3 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
1.000 UL
LT3
3000 1340 M
-3 -1 V
-29 -14 V
-29 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -13 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -12 V
-26 -12 V
-26 -11 V
-25 -12 V
-25 -11 V
-25 -11 V
-25 -10 V
-24 -11 V
-24 -11 V
-23 -10 V
-24 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -9 V
-21 -9 V
-21 -8 V
-20 -9 V
-20 -8 V
-20 -9 V
-20 -8 V
-20 -8 V
-19 -8 V
-19 -8 V
-18 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-17 -8 V
-18 -7 V
-17 -7 V
-18 -7 V
-17 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -7 V
-16 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-14 -5 V
-14 -6 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-12 -5 V
-12 -4 V
-13 -5 V
-12 -5 V
-13 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -5 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-9 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-110) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-111) <==
currentpoint grestore moveto

==> (inline-ps-112) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: a1.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 144
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-113) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
450 571 M
63 0 V
450 742 M
63 0 V
450 913 M
63 0 V
-63 171 R
63 0 V
-63 171 R
63 0 V
450 400 M
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
564 -63 R
0 63 V
564 -63 R
0 63 V
563 -63 R
0 63 V
LTb
2.000 UL
LT0
450 400 M
3100 0 V
3428 367 M
122 33 V
-122 32 V
2.000 UL
LT0
450 400 M
0 940 V
32 -122 R
-32 122 V
417 1218 L
1.000 UL
LT0
1239 1084 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-11 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-6 0 V
-4 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 9 V
-3 4 V
-3 3 V
-3 2 V
-3 2 V
-3 1 V
-3 2 V
-2 1 V
-3 1 V
-3 1 V
-2 1 V
-3 1 V
-3 0 V
-2 1 V
-3 1 V
-2 0 V
-3 1 V
-2 0 V
-3 1 V
-2 0 V
-2 1 V
-3 -1 V
-2 1 V
-2 0 V
-3 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
1.000 UL
LT1
1239 966 M
263 0 V
3550 400 M
-3 0 V
-35 0 V
-35 0 V
-35 0 V
-34 0 V
-34 0 V
-33 0 V
-33 0 V
-33 0 V
-32 0 V
-32 0 V
-32 0 V
-31 0 V
-31 0 V
-31 0 V
-30 0 V
-30 0 V
-29 0 V
-29 0 V
-29 0 V
-29 0 V
-28 0 V
-28 0 V
-27 0 V
-27 0 V
-27 0 V
-27 0 V
-26 0 V
-26 0 V
-26 0 V
-25 0 V
-25 0 V
-25 0 V
-25 0 V
-24 0 V
-24 0 V
-23 0 V
-24 0 V
-23 0 V
-23 0 V
-23 0 V
-22 0 V
-22 0 V
-22 0 V
-22 0 V
-21 0 V
-21 0 V
-21 0 V
-21 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-20 0 V
-19 0 V
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-18 0 V
-17 0 V
-16 0 V
-17 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-16 0 V
-15 0 V
-15 0 V
-15 0 V
-14 0 V
-15 0 V
-15 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-14 0 V
-13 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-11 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-6 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-6 0 V
-4 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 11 V
-4 6 V
-4 4 V
-3 3 V
-4 2 V
-3 2 V
-4 2 V
-3 2 V
-4 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-3 1 V
-3 1 V
-3 0 V
-3 1 V
-3 0 V
-3 1 V
-3 -1 V
-3 1 V
-3 0 V
-2 1 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-1 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
1.000 UL
LT3
3000 1340 M
-3 -1 V
-29 -14 V
-29 -13 V
-29 -13 V
-28 -13 V
-28 -12 V
-27 -13 V
-27 -12 V
-27 -12 V
-27 -12 V
-26 -12 V
-26 -12 V
-26 -11 V
-25 -12 V
-25 -11 V
-25 -11 V
-25 -10 V
-24 -11 V
-24 -11 V
-23 -10 V
-24 -10 V
-23 -10 V
-23 -10 V
-23 -10 V
-22 -10 V
-22 -9 V
-22 -9 V
-22 -10 V
-21 -9 V
-21 -9 V
-21 -9 V
-21 -8 V
-20 -9 V
-20 -8 V
-20 -9 V
-20 -8 V
-20 -8 V
-19 -8 V
-19 -8 V
-18 -8 V
-19 -7 V
-19 -8 V
-18 -7 V
-18 -7 V
-17 -8 V
-18 -7 V
-17 -7 V
-18 -7 V
-17 -6 V
-16 -7 V
-17 -7 V
-16 -6 V
-16 -7 V
-16 -6 V
-16 -6 V
-16 -7 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-15 -6 V
-15 -5 V
-14 -6 V
-14 -5 V
-14 -6 V
-14 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-14 -5 V
-13 -5 V
-13 -5 V
-12 -5 V
-12 -4 V
-13 -5 V
-12 -5 V
-13 -4 V
-11 -5 V
-12 -4 V
-12 -4 V
-12 -4 V
-11 -5 V
-11 -4 V
-12 -4 V
-11 -4 V
-11 -4 V
-10 -4 V
-11 -3 V
-11 -4 V
-10 -4 V
-11 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-10 -4 V
-10 -3 V
-9 -4 V
-10 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -3 V
-9 -3 V
-9 -3 V
-9 -3 V
-8 -3 V
-9 -3 V
-9 -3 V
-8 -2 V
-8 -3 V
-8 -3 V
-8 -3 V
-9 -2 V
-8 -3 V
-8 -3 V
-7 -2 V
-8 -3 V
-8 -2 V
-7 -3 V
-7 -2 V
-8 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -3 V
-7 -2 V
-7 -2 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -3 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-5 -1 V
-6 -2 V
-6 -2 V
-5 -2 V
-6 -1 V
-5 -2 V
-6 -1 V
-5 -2 V
-5 -2 V
-5 -1 V
-5 -2 V
-6 -1 V
-4 -2 V
-5 -1 V
-5 -2 V
-5 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-5 -2 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 -1 V
-5 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -1 V
-4 -2 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-4 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-3 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-3 0 V
-2 -1 V
-3 -1 V
-2 0 V
-2 -1 V
-3 0 V
-2 -1 V
-2 -1 V
-3 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-3 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
stroke
grestore
end
showpage

==> (inline-ps-114) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-115) <==
currentpoint grestore moveto

==> (inline-ps-116) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: zzeta-mrn-no-ice.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 108
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-117) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 372 M
63 0 V
2937 0 R
-63 0 V
550 534 M
63 0 V
2937 0 R
-63 0 V
550 696 M
63 0 V
2937 0 R
-63 0 V
550 858 M
63 0 V
2937 0 R
-63 0 V
550 250 M
0 63 V
0 667 R
0 -63 V
1150 250 M
0 63 V
0 667 R
0 -63 V
1750 250 M
0 63 V
0 667 R
0 -63 V
2350 250 M
0 63 V
0 667 R
0 -63 V
2950 250 M
0 63 V
0 667 R
0 -63 V
3550 250 M
0 63 V
0 667 R
0 -63 V
LTb
550 250 M
3000 0 V
0 730 V
550 980 L
0 -730 V
1.000 UL
LT0
3550 834 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 -1 V
-30 0 V
-30 -1 V
-30 -1 V
-30 -1 V
-30 -1 V
-30 -2 V
-30 -2 V
-30 -2 V
-30 -2 V
-30 -3 V
-30 -2 V
-30 -4 V
-30 -4 V
-30 -4 V
-30 -5 V
-30 -6 V
-30 -6 V
-30 -7 V
-30 -7 V
-30 -8 V
-30 -9 V
-30 -10 V
970 733 L
940 722 L
910 711 L
880 698 L
850 685 L
820 670 L
790 656 L
760 640 L
730 625 L
700 609 L
670 592 L
640 577 L
610 563 L
580 552 L
-30 -4 V
stroke
grestore
end
showpage

==> (inline-ps-118) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-119) <==
currentpoint grestore moveto

==> (inline-ps-120) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: zdep-mrn-no-ice.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-121) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 532 M
63 0 V
2937 0 R
-63 0 V
550 797 M
63 0 V
2937 0 R
-63 0 V
550 1061 M
63 0 V
2937 0 R
-63 0 V
550 1326 M
63 0 V
2937 0 R
-63 0 V
550 1590 M
63 0 V
2937 0 R
-63 0 V
550 1854 M
63 0 V
2937 0 R
-63 0 V
550 2119 M
63 0 V
2937 0 R
-63 0 V
550 2383 M
63 0 V
2937 0 R
-63 0 V
550 2648 M
63 0 V
2937 0 R
-63 0 V
550 400 M
0 63 V
0 2317 R
0 -63 V
1150 400 M
0 63 V
0 2317 R
0 -63 V
1750 400 M
0 63 V
0 2317 R
0 -63 V
2350 400 M
0 63 V
0 2317 R
0 -63 V
2950 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
550 400 M
3000 0 V
0 2380 V
-3000 0 V
550 400 L
1.000 UL
LT0
2830 1326 M
420 251 V
-88 -91 R
88 91 V
-122 -35 V
1.000 UL
LT1
2470 995 M
263 0 V
817 1537 R
-30 -17 V
-30 -17 V
-30 -17 V
-30 -19 V
-30 -19 V
-30 -20 V
-30 -22 V
-30 -23 V
-30 -24 V
-30 -25 V
-30 -27 V
-30 -29 V
-30 -32 V
-30 -36 V
-30 -46 V
-30 -57 V
-30 -62 V
-30 -52 V
-30 -44 V
-30 -38 V
-30 -33 V
-30 -32 V
-30 -29 V
-30 -26 V
-30 -25 V
-30 -24 V
-30 -24 V
-30 -21 V
-30 -21 V
-30 -21 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -18 V
-30 -19 V
-30 -17 V
-30 -17 V
-30 -17 V
-30 -16 V
-30 -17 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -14 V
-30 -16 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -15 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -14 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -19 V
-30 -17 V
-30 -20 V
-30 -19 V
970 832 L
940 810 L
910 787 L
880 764 L
850 738 L
820 713 L
790 687 L
760 659 L
730 633 L
700 605 L
670 577 L
640 551 L
610 527 L
580 508 L
-30 -6 V
1.000 UL
LT4
2470 877 M
263 0 V
817 1646 R
-30 -16 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -19 V
-30 -20 V
-30 -21 V
-30 -22 V
-30 -23 V
-30 -23 V
-30 -24 V
-30 -23 V
-30 -24 V
-30 -23 V
-30 -22 V
-30 -19 V
-30 -16 V
-30 -15 V
-30 -15 V
-30 -15 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -19 V
-30 -18 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -18 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -19 V
-30 -19 V
-30 -17 V
-30 -19 V
-30 -17 V
-30 -18 V
-30 -18 V
-30 -15 V
-30 -18 V
-30 -16 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -14 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -18 V
-30 -17 V
-30 -20 V
-30 -20 V
-30 -21 V
-30 -23 V
-30 -22 V
-30 -24 V
-30 -25 V
820 999 L
790 973 L
760 945 L
730 917 L
700 889 L
670 863 L
640 835 L
610 811 L
580 794 L
-30 -7 V
1.000 UL
LT2
2470 759 M
263 0 V
817 1653 R
-30 -16 V
-30 -18 V
-30 -17 V
-30 -19 V
-30 -19 V
-30 -20 V
-30 -21 V
-30 -22 V
-30 -23 V
-30 -24 V
-30 -24 V
-30 -24 V
-30 -24 V
-30 -25 V
-30 -24 V
-30 -22 V
-30 -24 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -21 V
-30 -21 V
-30 -22 V
-30 -20 V
-30 -21 V
-30 -22 V
-30 -19 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -19 V
-30 -19 V
-30 -18 V
-30 -19 V
-30 -17 V
-30 -19 V
-30 -17 V
-30 -17 V
-30 -16 V
-30 -17 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -16 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -14 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -12 V
-30 -14 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -12 V
-30 -15 V
-30 -13 V
-30 -15 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -17 V
-30 -19 V
-30 -20 V
-30 -20 V
970 926 L
940 904 L
910 881 L
880 857 L
850 832 L
820 807 L
790 781 L
760 753 L
730 727 L
700 699 L
670 671 L
640 645 L
610 619 L
580 602 L
-30 -6 V
1.000 UL
LT3
2470 641 M
263 0 V
817 1619 R
-30 -29 V
-30 -28 V
-30 -28 V
-30 -27 V
-30 -28 V
-30 -26 V
-30 -28 V
-30 -26 V
-30 -27 V
-30 -25 V
-30 -26 V
-30 -26 V
-30 -25 V
-30 -25 V
-30 -24 V
-30 -23 V
-30 -26 V
-30 -22 V
-30 -24 V
-30 -24 V
-30 -22 V
-30 -23 V
-30 -22 V
-30 -21 V
-30 -23 V
-30 -21 V
-30 -21 V
-30 -21 V
-30 -20 V
-30 -20 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -19 V
-30 -20 V
-30 -18 V
-30 -17 V
-30 -19 V
-30 -17 V
-30 -19 V
-30 -15 V
-30 -18 V
-30 -17 V
-30 -16 V
-30 -16 V
-30 -15 V
-30 -15 V
-30 -16 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -14 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -13 V
-30 -13 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -14 V
-30 -15 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -19 V
-30 -19 V
-30 -20 V
970 690 L
940 667 L
910 645 L
880 621 L
850 596 L
820 571 L
790 544 L
760 518 L
730 490 L
700 462 L
670 434 L
640 408 L
-10 -8 V
1.000 UL
LT0
3550 2094 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 -2 V
-30 -1 V
-30 -1 V
-30 -3 V
-30 -4 V
-30 -8 V
-30 -13 V
-30 -25 V
-30 -34 V
-30 -35 V
-30 -32 V
-30 -27 V
-30 -25 V
-30 -22 V
-30 -18 V
-30 -15 V
-30 -12 V
-30 -8 V
-30 -7 V
-30 -4 V
-30 -4 V
-30 -4 V
-30 -3 V
-30 -3 V
-30 -2 V
-30 -4 V
-30 -3 V
-30 -4 V
-30 -4 V
-30 -5 V
-30 -5 V
-30 -6 V
-30 -5 V
-30 -7 V
-30 -6 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -11 V
-30 -9 V
-30 -9 V
-30 -11 V
-30 -9 V
-30 -11 V
-30 -10 V
-30 -9 V
-30 -12 V
-30 -11 V
-30 -11 V
-30 -11 V
-30 -12 V
-30 -14 V
-30 -13 V
-30 -14 V
-30 -15 V
-30 -14 V
-30 -16 V
-30 -17 V
-30 -19 V
-30 -18 V
-30 -20 V
-30 -21 V
-30 -22 V
-30 -23 V
-30 -23 V
-30 -25 V
-30 -25 V
-30 -27 V
-30 -26 V
-30 -28 V
-30 -28 V
670 994 L
640 967 L
610 943 L
580 926 L
-30 -8 V
1.000 UL
LT0
3550 2173 M
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 1 V
-30 0 V
-30 1 V
-30 1 V
-30 -1 V
-30 -6 V
-30 -10 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -10 V
-30 -8 V
-30 -8 V
-30 -6 V
-30 -5 V
-30 -4 V
-30 -2 V
-30 -3 V
-30 -3 V
-30 -2 V
-30 -3 V
-30 -3 V
-30 -4 V
-30 -4 V
-30 -4 V
-30 -4 V
-30 -5 V
-30 -5 V
-30 -5 V
-30 -6 V
-30 -5 V
-30 -7 V
-30 -5 V
-30 -6 V
-30 -7 V
-30 -5 V
-30 -7 V
-30 -7 V
-30 -5 V
-30 -7 V
-30 -6 V
-30 -5 V
-30 -7 V
-30 -7 V
-30 -5 V
-30 -7 V
-30 -5 V
-30 -5 V
-30 -7 V
-30 -5 V
-30 -5 V
-30 -6 V
-30 -6 V
-30 -5 V
-30 -6 V
-30 -5 V
-30 -5 V
-30 -6 V
-30 -6 V
-30 -6 V
-30 -6 V
-30 -5 V
-30 -7 V
-30 -7 V
-30 -6 V
-30 -7 V
-30 -7 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -13 V
-30 -13 V
-30 -12 V
-30 -10 V
-30 -2 V
1.000 UL
LT0
3550 1971 M
-30 0 V
-30 -2 V
-30 0 V
-30 0 V
-30 0 V
-30 2 V
-30 0 V
-30 1 V
-30 1 V
-30 2 V
-30 4 V
-30 5 V
-30 9 V
-30 14 V
-30 23 V
-30 37 V
-30 39 V
-30 25 V
-30 16 V
-30 9 V
-30 6 V
-30 3 V
-30 2 V
-30 2 V
-30 0 V
-30 1 V
-30 0 V
-30 1 V
-30 0 V
-30 1 V
-30 0 V
-30 1 V
-30 1 V
-30 1 V
-30 1 V
-30 1 V
-30 1 V
-30 1 V
-30 1 V
-30 1 V
-30 0 V
-30 1 V
-30 1 V
-30 0 V
-30 1 V
-30 1 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
1.000 UL
LT0
3550 1574 M
-30 -1 V
-30 0 V
-30 0 V
-30 0 V
-30 0 V
-30 1 V
-30 0 V
-30 3 V
-30 1 V
-30 5 V
-30 7 V
-30 11 V
-30 15 V
-30 30 V
-30 47 V
-30 74 V
-30 83 V
-30 64 V
-30 44 V
-30 31 V
-30 24 V
-30 17 V
-30 14 V
-30 9 V
-30 6 V
-30 4 V
-30 3 V
-30 3 V
-30 0 V
-30 0 V
-30 -2 V
-30 -1 V
-30 -1 V
-30 -3 V
-30 -4 V
-30 -4 V
-30 -4 V
-30 -4 V
-30 -5 V
-30 -5 V
-30 -6 V
-30 -6 V
-30 -6 V
-30 -5 V
-30 -6 V
-30 -7 V
-30 -5 V
-30 -7 V
-30 -7 V
-30 -5 V
-30 -7 V
-30 -6 V
-30 -5 V
-30 -7 V
-30 -7 V
-30 -5 V
-30 -7 V
-30 -5 V
-30 -5 V
-30 -7 V
-30 -5 V
-30 -5 V
-30 -6 V
-30 -6 V
-30 -5 V
-30 -6 V
-30 -5 V
-30 -5 V
-30 -6 V
-30 -6 V
-30 -6 V
-30 -6 V
-30 -5 V
-30 -7 V
-30 -7 V
-30 -6 V
-30 -7 V
-30 -7 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -13 V
-30 -13 V
-30 -12 V
-30 -10 V
-30 -2 V
1.000 UL
LT0
3550 896 M
-30 -1 V
-30 -2 V
-30 0 V
-30 0 V
-30 0 V
-30 2 V
-30 1 V
-30 2 V
-30 4 V
-30 8 V
-30 11 V
-30 17 V
-30 28 V
-30 48 V
-30 79 V
-30 127 V
-30 144 V
-30 112 V
-30 81 V
-30 59 V
-30 45 V
-30 33 V
-30 27 V
-30 18 V
-30 14 V
-30 9 V
-30 7 V
-30 3 V
-30 3 V
-30 0 V
-30 0 V
-30 -1 V
-30 -2 V
-30 -2 V
-30 -4 V
-30 -3 V
-30 -5 V
-30 -4 V
-30 -5 V
-30 -7 V
-30 -5 V
-30 -7 V
-30 -6 V
-30 -7 V
-30 -8 V
-30 -8 V
-30 -7 V
-30 -7 V
-30 -10 V
-30 -8 V
-30 -8 V
-30 -9 V
-30 -8 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -9 V
-30 -9 V
-30 -10 V
-30 -9 V
-30 -10 V
-30 -10 V
-30 -9 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -10 V
-30 -11 V
-30 -12 V
-30 -12 V
-30 -13 V
-30 -13 V
-30 -13 V
-30 -15 V
-30 -16 V
-30 -16 V
-30 -17 V
-30 -17 V
-30 -18 V
-30 -20 V
-30 -21 V
-30 -23 V
-30 -22 V
-30 -23 V
-30 -25 V
-30 -25 V
-30 -27 V
-30 -27 V
-30 -27 V
-30 -28 V
670 994 L
640 967 L
610 943 L
580 926 L
-30 -8 V
stroke
grestore
end
showpage

==> (inline-ps-122) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-123) <==
currentpoint grestore moveto

==> (inline-ps-124) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: colfg.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-125) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 698 M
63 0 V
2987 0 R
-63 0 V
500 995 M
63 0 V
2987 0 R
-63 0 V
500 1293 M
63 0 V
2987 0 R
-63 0 V
500 1590 M
63 0 V
2987 0 R
-63 0 V
500 1888 M
63 0 V
2987 0 R
-63 0 V
500 2185 M
63 0 V
2987 0 R
-63 0 V
500 2483 M
63 0 V
2987 0 R
-63 0 V
500 2780 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 31 V
0 2349 R
0 -31 V
651 400 M
0 31 V
0 2349 R
0 -31 V
768 400 M
0 31 V
0 2349 R
0 -31 V
864 400 M
0 31 V
0 2349 R
0 -31 V
945 400 M
0 31 V
0 2349 R
0 -31 V
1015 400 M
0 31 V
0 2349 R
0 -31 V
1077 400 M
0 31 V
0 2349 R
0 -31 V
1132 400 M
0 63 V
0 2317 R
0 -63 V
1496 400 M
0 31 V
0 2349 R
0 -31 V
1709 400 M
0 31 V
0 2349 R
0 -31 V
1860 400 M
0 31 V
0 2349 R
0 -31 V
1977 400 M
0 31 V
0 2349 R
0 -31 V
2073 400 M
0 31 V
0 2349 R
0 -31 V
2154 400 M
0 31 V
0 2349 R
0 -31 V
2224 400 M
0 31 V
0 2349 R
0 -31 V
2286 400 M
0 31 V
0 2349 R
0 -31 V
2341 400 M
0 63 V
0 2317 R
0 -63 V
2705 400 M
0 31 V
0 2349 R
0 -31 V
2918 400 M
0 31 V
0 2349 R
0 -31 V
3069 400 M
0 31 V
0 2349 R
0 -31 V
3186 400 M
0 31 V
0 2349 R
0 -31 V
3282 400 M
0 31 V
0 2349 R
0 -31 V
3363 400 M
0 31 V
0 2349 R
0 -31 V
3433 400 M
0 31 V
0 2349 R
0 -31 V
3495 400 M
0 31 V
0 2349 R
0 -31 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
500 400 M
3050 0 V
0 2380 V
-3050 0 V
500 400 L
1.000 UL
LT0
3187 2658 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 -25 V
-7 -12 V
-6 -9 V
-6 -9 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -5 V
-6 -8 V
-6 -5 V
-6 -5 V
-6 -3 V
-6 -6 V
-6 -3 V
-6 -6 V
-6 -4 V
-6 -6 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-5 -5 V
-7 -4 V
-6 -1 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-7 -2 V
-5 -6 V
-6 -1 V
-6 -6 V
-7 -2 V
-6 -2 V
-6 -6 V
-5 -1 V
-7 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -6 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -6 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -7 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -8 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -8 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-7 -4 V
-5 2 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-7 3 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-7 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-7 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -6 V
-6 3 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-7 -5 V
-5 2 V
-6 -5 V
-7 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 3 V
-7 -6 V
-6 -6 V
-6 2 V
-5 -6 V
-7 3 V
-6 -6 V
-6 2 V
currentpoint stroke M
-6 -6 V
-6 3 V
-6 -6 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -7 V
-6 3 V
-7 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -7 V
-6 3 V
-6 -6 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-7 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-7 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-7 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -8 V
-6 3 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
1.000 UL
LT1
3187 2540 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-5 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-5 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-5 -4 V
-7 -19 V
-6 -10 V
-6 -8 V
-6 -5 V
-6 -7 V
-6 -6 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -2 V
-6 -6 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-7 -4 V
-6 -3 V
-6 -4 V
-6 -1 V
-6 -3 V
-6 -4 V
-6 -1 V
-6 -4 V
-6 -1 V
-6 -4 V
-6 -1 V
-6 -5 V
-6 0 V
-6 -5 V
-6 -1 V
-6 -1 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -5 V
-7 -1 V
-6 -1 V
-6 -2 V
-6 -5 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -5 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -3 V
-6 -2 V
-7 -1 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-7 -3 V
-5 -2 V
-6 2 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -2 V
-6 -3 V
-5 2 V
-7 -3 V
-6 -3 V
-6 -3 V
currentpoint stroke M
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-7 2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 3 V
-6 -4 V
-6 -4 V
-6 3 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 3 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 3 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-7 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -4 V
-7 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
1.000 UL
LT4
3187 2422 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-5 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-5 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-5 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 -14 V
-6 -5 V
-6 -5 V
-6 -4 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 0 V
-6 -2 V
-6 -3 V
-6 0 V
-6 -2 V
-6 0 V
-6 -3 V
-6 -3 V
-6 0 V
-6 0 V
-6 -3 V
-6 0 V
-6 -3 V
-6 0 V
-7 -1 V
-5 -3 V
-6 -1 V
-7 0 V
-6 -3 V
-6 -1 V
-6 0 V
-6 -4 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -4 V
-6 0 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 0 V
-6 -4 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-7 -1 V
-6 -1 V
-6 -4 V
-5 -1 V
-7 -1 V
-6 -2 V
-6 -1 V
currentpoint stroke M
-6 -1 V
-6 -1 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-7 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 2 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 3 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -2 V
-7 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
1.000 UL
LT3
3187 2304 M
263 0 V
100 -943 R
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-5 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-5 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-5 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-5 2 V
-7 2 V
-6 3 V
-6 2 V
currentpoint stroke M
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
stroke
grestore
end
showpage

==> (inline-ps-126) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-127) <==
currentpoint grestore moveto

==> (inline-ps-128) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: cola.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-129) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 698 M
63 0 V
2987 0 R
-63 0 V
500 995 M
63 0 V
2987 0 R
-63 0 V
500 1293 M
63 0 V
2987 0 R
-63 0 V
500 1590 M
63 0 V
2987 0 R
-63 0 V
500 1888 M
63 0 V
2987 0 R
-63 0 V
500 2185 M
63 0 V
2987 0 R
-63 0 V
500 2483 M
63 0 V
2987 0 R
-63 0 V
500 2780 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 31 V
0 2349 R
0 -31 V
651 400 M
0 31 V
0 2349 R
0 -31 V
768 400 M
0 31 V
0 2349 R
0 -31 V
864 400 M
0 31 V
0 2349 R
0 -31 V
945 400 M
0 31 V
0 2349 R
0 -31 V
1015 400 M
0 31 V
0 2349 R
0 -31 V
1077 400 M
0 31 V
0 2349 R
0 -31 V
1132 400 M
0 63 V
0 2317 R
0 -63 V
1496 400 M
0 31 V
0 2349 R
0 -31 V
1709 400 M
0 31 V
0 2349 R
0 -31 V
1860 400 M
0 31 V
0 2349 R
0 -31 V
1977 400 M
0 31 V
0 2349 R
0 -31 V
2073 400 M
0 31 V
0 2349 R
0 -31 V
2154 400 M
0 31 V
0 2349 R
0 -31 V
2224 400 M
0 31 V
0 2349 R
0 -31 V
2286 400 M
0 31 V
0 2349 R
0 -31 V
2341 400 M
0 63 V
0 2317 R
0 -63 V
2705 400 M
0 31 V
0 2349 R
0 -31 V
2918 400 M
0 31 V
0 2349 R
0 -31 V
3069 400 M
0 31 V
0 2349 R
0 -31 V
3186 400 M
0 31 V
0 2349 R
0 -31 V
3282 400 M
0 31 V
0 2349 R
0 -31 V
3363 400 M
0 31 V
0 2349 R
0 -31 V
3433 400 M
0 31 V
0 2349 R
0 -31 V
3495 400 M
0 31 V
0 2349 R
0 -31 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
500 400 M
3050 0 V
0 2380 V
-3050 0 V
500 400 L
1.000 UL
LT0
3187 2658 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 -25 V
-7 -12 V
-6 -9 V
-6 -9 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -5 V
-6 -8 V
-6 -5 V
-6 -5 V
-6 -3 V
-6 -6 V
-6 -3 V
-6 -6 V
-6 -4 V
-6 -6 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-5 -5 V
-7 -4 V
-6 -1 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-7 -2 V
-5 -6 V
-6 -1 V
-6 -6 V
-7 -2 V
-6 -2 V
-6 -6 V
-5 -1 V
-7 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -6 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -6 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -7 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -8 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -8 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-7 -4 V
-5 2 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-7 3 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-7 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-7 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -6 V
-6 3 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-7 -5 V
-5 2 V
-6 -5 V
-7 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 3 V
-7 -6 V
-6 -6 V
-6 2 V
-5 -6 V
-7 3 V
-6 -6 V
-6 2 V
currentpoint stroke M
-6 -6 V
-6 3 V
-6 -6 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -7 V
-6 3 V
-7 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -7 V
-6 3 V
-6 -6 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-7 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-7 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-7 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -8 V
-6 3 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
1.000 UL
LT1
3187 2540 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-5 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-5 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 -22 V
-6 -14 V
-6 -9 V
-6 -8 V
-6 -6 V
-6 -7 V
-6 -7 V
-6 -7 V
-6 -5 V
-6 -5 V
-6 -6 V
-7 -3 V
-6 -5 V
-6 -6 V
-6 -3 V
-6 -4 V
-6 -6 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -1 V
-6 -4 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -5 V
-6 -1 V
-7 -5 V
-6 -2 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-6 -2 V
-6 -2 V
-6 -5 V
-6 -2 V
-6 -6 V
-6 -1 V
-6 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-7 -2 V
-5 -6 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -6 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -3 V
-6 3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 2 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 -4 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-7 -3 V
-5 -4 V
-6 -4 V
-7 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-7 2 V
-6 -4 V
-6 -5 V
-5 3 V
-7 -5 V
-6 -4 V
-6 2 V
currentpoint stroke M
-6 -4 V
-6 -5 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-7 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-7 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -6 V
-7 3 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -5 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-7 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -5 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 -6 V
-6 3 V
-6 -6 V
1.000 UL
LT4
3187 2422 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-5 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-5 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 -25 V
-6 -11 V
-6 -9 V
-6 -8 V
-6 -6 V
-6 -7 V
-6 -4 V
-6 -5 V
-6 -7 V
-6 -3 V
-6 -5 V
-6 -6 V
-7 -3 V
-5 -5 V
-7 -4 V
-6 -3 V
-6 -3 V
-6 -6 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -1 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -1 V
-6 -4 V
-6 -5 V
-6 -1 V
-6 -4 V
-6 -1 V
-6 -5 V
-6 -5 V
-7 -1 V
-6 -1 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-6 -1 V
-6 -2 V
-6 -5 V
-6 -2 V
-6 -1 V
-6 -2 V
-6 -5 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -1 V
-6 -7 V
-7 -1 V
-6 -3 V
-6 -1 V
-6 -2 V
-6 -3 V
-6 -1 V
-6 -2 V
-6 -7 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-7 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-7 -3 V
-5 2 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 3 V
-6 -4 V
-7 -3 V
-6 -3 V
-6 -4 V
-5 2 V
-7 -3 V
-6 -4 V
-6 -3 V
currentpoint stroke M
-6 -4 V
-6 3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-7 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-7 2 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -4 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 2 V
-7 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-7 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 3 V
-6 -6 V
-6 -5 V
-6 3 V
-6 -6 V
-6 3 V
-6 -6 V
1.000 UL
LT3
3187 2304 M
263 0 V
100 -943 R
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-5 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-5 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-5 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-5 2 V
-7 2 V
-6 3 V
-6 2 V
currentpoint stroke M
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
stroke
grestore
end
showpage

==> (inline-ps-130) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-131) <==
currentpoint grestore moveto

==> (inline-ps-132) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: colt.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-133) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 698 M
63 0 V
2987 0 R
-63 0 V
500 995 M
63 0 V
2987 0 R
-63 0 V
500 1293 M
63 0 V
2987 0 R
-63 0 V
500 1590 M
63 0 V
2987 0 R
-63 0 V
500 1888 M
63 0 V
2987 0 R
-63 0 V
500 2185 M
63 0 V
2987 0 R
-63 0 V
500 2483 M
63 0 V
2987 0 R
-63 0 V
500 2780 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 31 V
0 2349 R
0 -31 V
651 400 M
0 31 V
0 2349 R
0 -31 V
768 400 M
0 31 V
0 2349 R
0 -31 V
864 400 M
0 31 V
0 2349 R
0 -31 V
945 400 M
0 31 V
0 2349 R
0 -31 V
1015 400 M
0 31 V
0 2349 R
0 -31 V
1077 400 M
0 31 V
0 2349 R
0 -31 V
1132 400 M
0 63 V
0 2317 R
0 -63 V
1496 400 M
0 31 V
0 2349 R
0 -31 V
1709 400 M
0 31 V
0 2349 R
0 -31 V
1860 400 M
0 31 V
0 2349 R
0 -31 V
1977 400 M
0 31 V
0 2349 R
0 -31 V
2073 400 M
0 31 V
0 2349 R
0 -31 V
2154 400 M
0 31 V
0 2349 R
0 -31 V
2224 400 M
0 31 V
0 2349 R
0 -31 V
2286 400 M
0 31 V
0 2349 R
0 -31 V
2341 400 M
0 63 V
0 2317 R
0 -63 V
2705 400 M
0 31 V
0 2349 R
0 -31 V
2918 400 M
0 31 V
0 2349 R
0 -31 V
3069 400 M
0 31 V
0 2349 R
0 -31 V
3186 400 M
0 31 V
0 2349 R
0 -31 V
3282 400 M
0 31 V
0 2349 R
0 -31 V
3363 400 M
0 31 V
0 2349 R
0 -31 V
3433 400 M
0 31 V
0 2349 R
0 -31 V
3495 400 M
0 31 V
0 2349 R
0 -31 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
500 400 M
3050 0 V
0 2380 V
-3050 0 V
500 400 L
1.000 UL
LT0
3187 2658 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 -25 V
-7 -12 V
-6 -9 V
-6 -9 V
-6 -6 V
-6 -6 V
-6 -7 V
-6 -5 V
-6 -8 V
-6 -5 V
-6 -5 V
-6 -3 V
-6 -6 V
-6 -3 V
-6 -6 V
-6 -4 V
-6 -6 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -4 V
-6 -4 V
-5 -5 V
-7 -4 V
-6 -1 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-7 -2 V
-5 -6 V
-6 -1 V
-6 -6 V
-7 -2 V
-6 -2 V
-6 -6 V
-5 -1 V
-7 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -6 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -6 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -7 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -8 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -8 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-7 -4 V
-5 2 V
-7 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-7 3 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-7 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-7 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -6 V
-6 3 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-7 -5 V
-5 2 V
-6 -5 V
-7 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 3 V
-7 -6 V
-6 -6 V
-6 2 V
-5 -6 V
-7 3 V
-6 -6 V
-6 2 V
currentpoint stroke M
-6 -6 V
-6 3 V
-6 -6 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -7 V
-6 3 V
-7 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -7 V
-6 3 V
-6 -6 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-7 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-7 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-7 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -8 V
-6 3 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
1.000 UL
LT1
3187 2540 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 -16 V
-6 -15 V
-6 -9 V
-7 -10 V
-5 -6 V
-7 -7 V
-6 -7 V
-6 -4 V
-6 -8 V
-6 -5 V
-6 -5 V
-6 -3 V
-6 -6 V
-6 -5 V
-6 -4 V
-6 -3 V
-6 -6 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 -4 V
-6 -5 V
-6 -1 V
-5 -4 V
-7 -5 V
-6 -1 V
-6 -5 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -2 V
-6 -5 V
-6 -1 V
-6 -6 V
-6 -1 V
-6 -6 V
-6 -1 V
-6 -2 V
-7 -6 V
-5 -2 V
-6 -1 V
-6 -6 V
-7 -2 V
-6 -2 V
-6 -6 V
-5 -2 V
-7 -2 V
-6 -6 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -7 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -7 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -7 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -8 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 2 V
-7 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 3 V
-6 -4 V
-7 -4 V
-5 -4 V
-7 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 -4 V
-7 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -4 V
-6 2 V
-6 -5 V
-7 -4 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-7 -5 V
-6 3 V
-6 -6 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-7 -5 V
-5 2 V
-6 -5 V
-7 2 V
-6 -6 V
-6 3 V
-6 -5 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -5 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-7 2 V
-6 -5 V
-6 -6 V
-5 2 V
-7 -5 V
-6 2 V
-6 -6 V
currentpoint stroke M
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-7 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-7 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-7 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-7 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 2 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 2 V
1.000 UL
LT4
3187 2422 M
263 0 V
3550 1361 M
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 -18 V
-6 -14 V
-6 -9 V
-6 -8 V
-6 -5 V
-6 -7 V
-6 -7 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -5 V
-6 -6 V
-6 -3 V
-7 -5 V
-5 -4 V
-7 -3 V
-6 -6 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -1 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 -1 V
-6 -4 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -1 V
-6 -5 V
-6 -1 V
-7 -5 V
-6 -1 V
-6 -5 V
-5 -1 V
-7 -6 V
-6 -1 V
-6 -2 V
-6 -5 V
-6 -1 V
-6 -6 V
-6 -1 V
-6 -2 V
-6 -6 V
-6 -1 V
-6 -2 V
-6 -2 V
-6 -6 V
-6 -2 V
-6 -1 V
-6 -2 V
-7 -6 V
-5 -2 V
-6 -2 V
-6 -2 V
-7 -2 V
-6 -7 V
-6 -2 V
-5 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -6 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-7 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-7 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 2 V
-6 -3 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -3 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -3 V
-7 -4 V
-6 -4 V
-6 3 V
-6 -4 V
-6 -4 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -3 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 -4 V
-7 2 V
-5 -3 V
-7 -5 V
-6 -4 V
-6 3 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 3 V
-6 -5 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-7 -4 V
-6 -4 V
-6 2 V
-6 -4 V
-6 -5 V
-6 2 V
-6 -4 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 -4 V
-6 2 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-7 -4 V
-6 -5 V
-6 2 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 3 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 3 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-7 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-6 2 V
-6 -5 V
-6 3 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 2 V
-6 -5 V
-6 -5 V
-7 2 V
-5 -6 V
-6 3 V
-7 -6 V
-6 2 V
-6 -5 V
-6 3 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -5 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 -5 V
-6 2 V
-6 -6 V
-6 2 V
-7 -5 V
-6 2 V
-6 -6 V
-5 2 V
-7 -5 V
-6 2 V
-6 -6 V
currentpoint stroke M
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-7 -6 V
-6 -6 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 3 V
-6 -7 V
-6 3 V
-6 -7 V
-6 3 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-7 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 3 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-7 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -6 V
-6 2 V
-6 -7 V
-7 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 -7 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
-6 2 V
-6 3 V
-6 -8 V
-6 3 V
-6 -7 V
-6 2 V
-6 -7 V
1.000 UL
LT3
3187 2304 M
263 0 V
100 -943 R
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-5 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-5 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-5 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-5 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-5 2 V
-6 2 V
-7 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-5 2 V
-7 2 V
-6 3 V
-6 2 V
currentpoint stroke M
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-7 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-7 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-7 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 3 V
stroke
grestore
end
showpage

==> (inline-ps-134) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-135) <==
currentpoint grestore moveto

==> (inline-ps-136) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: tir.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-137) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 797 M
63 0 V
2987 0 R
-63 0 V
500 1193 M
63 0 V
2987 0 R
-63 0 V
500 1590 M
63 0 V
2987 0 R
-63 0 V
500 1987 M
63 0 V
2987 0 R
-63 0 V
500 2383 M
63 0 V
2987 0 R
-63 0 V
500 2780 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 63 V
0 2317 R
0 -63 V
1110 400 M
0 63 V
0 2317 R
0 -63 V
1720 400 M
0 63 V
0 2317 R
0 -63 V
2330 400 M
0 63 V
0 2317 R
0 -63 V
2940 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
500 400 M
3050 0 V
0 2380 V
-3050 0 V
500 400 L
1.000 UL
LT1
3187 640 M
263 0 V
100 1243 R
-12 -6 V
-12 -5 V
-13 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -7 V
-13 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -8 V
-12 -6 V
-13 -6 V
-12 -8 V
-12 -6 V
-12 -8 V
-12 -6 V
-13 -8 V
-12 -6 V
-12 -8 V
-12 -8 V
-12 -8 V
-13 -7 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -10 V
-13 -8 V
-12 -10 V
-12 -10 V
-12 -10 V
-12 -10 V
-13 -12 V
-12 -10 V
-12 -11 V
-12 -12 V
-12 -12 V
-13 -12 V
-12 -14 V
-12 -12 V
-12 -14 V
-12 -14 V
-13 -12 V
-12 -14 V
-12 -13 V
-12 -14 V
-12 -14 V
-13 -12 V
-12 -14 V
-12 -12 V
-12 -14 V
-12 -12 V
-13 -12 V
-12 -11 V
-12 -12 V
-12 -12 V
-12 -10 V
-13 -12 V
-12 -10 V
-12 -10 V
-12 -12 V
-12 -10 V
-13 -10 V
-12 -8 V
-12 -9 V
-12 -10 V
-12 -10 V
-13 -8 V
-12 -8 V
-12 -10 V
-12 -8 V
-12 -8 V
-13 -10 V
-12 -8 V
-12 -8 V
-12 -8 V
-12 -8 V
-13 -6 V
-12 -7 V
-12 -8 V
-12 -8 V
-12 -6 V
-13 -8 V
-12 -6 V
-12 -8 V
-12 -6 V
-12 -8 V
-13 -6 V
-12 -8 V
-12 -6 V
-12 -6 V
-12 -8 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-13 -8 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-12 -5 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -5 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-12 -4 V
-13 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -4 V
-13 -6 V
-12 -4 V
-12 -5 V
-12 -4 V
-12 -6 V
-13 -4 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -4 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -5 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -6 V
1.000 UL
LT4
3187 522 M
263 0 V
100 1353 R
-12 -6 V
-12 -5 V
-13 -6 V
-12 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-13 -5 V
-12 -6 V
-12 -5 V
-12 -6 V
-12 -5 V
-13 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -4 V
-13 -6 V
-12 -6 V
-12 -5 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -5 V
-13 -4 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -4 V
-13 -4 V
-12 -6 V
-12 -4 V
-12 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -3 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-13 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-13 -6 V
-12 -4 V
-12 -4 V
-12 -4 V
-12 -4 V
-13 -6 V
-12 -4 V
-12 -4 V
-12 -6 V
-12 -3 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -4 V
-13 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -5 V
-12 -6 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -5 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-13 -6 V
-12 -5 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -4 V
-12 -5 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -4 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -5 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -4 V
-12 -6 V
-12 -6 V
-13 -6 V
-12 -6 V
-12 -6 V
1.000 UL
LT0
3550 1136 M
-12 0 V
-12 0 V
-13 0 V
-12 2 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 2 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 2 V
-12 0 V
-12 0 V
-12 2 V
-13 0 V
-12 0 V
-12 2 V
-12 0 V
-12 2 V
-13 0 V
-12 2 V
-12 0 V
-12 2 V
-12 2 V
-13 2 V
-12 2 V
-12 0 V
-12 4 V
-12 2 V
-13 2 V
-12 2 V
-12 4 V
-12 2 V
-12 3 V
-13 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-13 6 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-13 8 V
-12 8 V
-12 6 V
-12 8 V
-12 8 V
-13 8 V
-12 8 V
-12 8 V
-12 9 V
-12 8 V
-13 6 V
-12 8 V
-12 8 V
-12 8 V
-12 6 V
-13 8 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-13 6 V
-12 6 V
-12 4 V
-12 6 V
-12 4 V
-13 6 V
-12 4 V
-12 3 V
-12 4 V
-12 4 V
-13 4 V
-12 4 V
-12 2 V
-12 4 V
-12 4 V
-13 2 V
-12 4 V
-12 2 V
-12 4 V
-12 2 V
-13 4 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-13 4 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-13 2 V
-12 2 V
-12 2 V
-12 0 V
-12 0 V
-13 0 V
-12 2 V
-12 0 V
-12 0 V
-12 2 V
-13 0 V
-12 2 V
-12 0 V
-12 2 V
-12 0 V
-13 2 V
-12 0 V
-12 2 V
-12 2 V
-12 0 V
-13 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-13 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-13 4 V
-12 2 V
-12 2 V
-12 4 V
-12 2 V
-13 3 V
-12 2 V
-12 4 V
-12 2 V
-12 4 V
-13 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-13 4 V
-12 6 V
-12 4 V
-12 6 V
-12 4 V
-13 6 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-13 6 V
-12 8 V
-12 8 V
-12 6 V
-12 9 V
-13 8 V
-12 8 V
-12 10 V
-12 10 V
-12 10 V
-13 12 V
-12 12 V
-12 12 V
-12 14 V
-12 14 V
-13 13 V
-12 16 V
-12 16 V
-12 17 V
-12 13 V
-13 6 V
-12 7 V
-12 8 V
-12 9 V
-12 10 V
-13 10 V
-12 12 V
-12 12 V
-12 13 V
-12 14 V
-13 15 V
-12 15 V
-12 17 V
-12 17 V
-12 18 V
-13 19 V
-12 20 V
-12 21 V
-12 21 V
-12 22 V
-13 23 V
-12 24 V
-12 24 V
-12 26 V
-12 25 V
-13 26 V
-12 24 V
-12 26 V
-12 24 V
-12 23 V
-13 20 V
-12 18 V
-12 14 V
-12 12 V
-12 8 V
-13 6 V
-12 4 V
-12 4 V
-12 2 V
-12 0 V
-13 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
1.000 UL
LT0
3550 989 M
-12 0 V
-12 0 V
-13 0 V
-12 2 V
-12 0 V
-12 0 V
-12 2 V
-13 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-13 2 V
-12 0 V
-12 2 V
-12 0 V
-12 2 V
-13 0 V
-12 2 V
-12 0 V
-12 2 V
-12 0 V
-13 2 V
-12 0 V
-12 2 V
-12 2 V
-12 0 V
-13 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-13 2 V
-12 2 V
-12 2 V
-12 2 V
-12 4 V
-13 2 V
-12 4 V
-12 2 V
-12 4 V
-12 4 V
-13 4 V
-12 3 V
-12 6 V
-12 4 V
-12 6 V
-13 6 V
-12 6 V
-12 6 V
-12 6 V
-12 8 V
-13 8 V
-12 8 V
-12 8 V
-12 8 V
-12 8 V
-13 8 V
-12 8 V
-12 10 V
-12 7 V
-12 8 V
-13 8 V
-12 8 V
-12 8 V
-12 8 V
-12 8 V
-13 8 V
-12 6 V
-12 8 V
-12 6 V
-12 6 V
-13 6 V
-12 6 V
-12 6 V
-12 6 V
-12 4 V
-13 6 V
-12 3 V
-12 4 V
-12 6 V
-12 4 V
-13 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-13 4 V
-12 2 V
-12 4 V
-12 4 V
-12 2 V
-13 4 V
-12 2 V
-12 4 V
-12 2 V
-12 4 V
-13 2 V
-12 2 V
-12 2 V
-12 4 V
-12 2 V
-13 2 V
-12 2 V
-12 2 V
-12 4 V
-12 2 V
-13 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-13 2 V
-12 2 V
-12 4 V
-12 2 V
-12 2 V
-13 2 V
-12 2 V
-12 1 V
-12 2 V
-12 4 V
-13 2 V
-12 2 V
-12 2 V
-12 2 V
-12 4 V
-13 2 V
-12 2 V
-12 4 V
-12 2 V
-12 4 V
-13 2 V
-12 4 V
-12 2 V
-12 4 V
-12 2 V
-13 4 V
-12 4 V
-12 4 V
-12 2 V
-12 4 V
-13 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-13 6 V
-12 4 V
-12 4 V
-12 6 V
-12 4 V
-13 6 V
-12 4 V
-12 5 V
-12 4 V
-12 6 V
-13 6 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-13 4 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-13 6 V
-12 6 V
-12 6 V
-12 6 V
-12 4 V
-13 6 V
-12 6 V
-12 4 V
-12 5 V
-12 4 V
-13 6 V
-12 4 V
-12 4 V
-12 6 V
-12 4 V
-13 6 V
-12 6 V
-12 4 V
-12 6 V
-12 6 V
-13 6 V
-12 6 V
-12 8 V
-12 6 V
-12 8 V
-13 6 V
-12 8 V
-12 8 V
-12 9 V
-12 8 V
-13 10 V
-12 9 V
-12 10 V
-12 10 V
-12 10 V
-13 10 V
-12 10 V
-12 10 V
-12 9 V
-12 9 V
-13 7 V
-12 6 V
-12 5 V
-12 3 V
-12 1 V
-13 0 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -2 V
-13 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -2 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -2 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -2 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
1.000 UL
LT0
3550 1441 M
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -3 V
-12 -2 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-13 -2 V
-12 -2 V
-12 0 V
-12 -2 V
-12 -2 V
-13 -2 V
-12 0 V
-12 -2 V
-12 0 V
-12 -2 V
-13 0 V
-12 0 V
-12 -2 V
-12 0 V
-12 0 V
-13 0 V
-12 2 V
-12 0 V
-12 0 V
-12 2 V
-13 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-13 4 V
-12 4 V
-12 4 V
-12 4 V
-12 6 V
-13 4 V
-12 5 V
-12 6 V
-12 6 V
-12 6 V
-13 6 V
-12 6 V
-12 6 V
-12 8 V
-12 0 V
-13 -2 V
-12 -2 V
-12 -2 V
-12 -2 V
-12 0 V
-13 -2 V
-12 -2 V
-12 -2 V
-12 0 V
-12 -2 V
-13 -2 V
-12 0 V
-12 -2 V
-12 -2 V
-12 0 V
-13 -2 V
-12 -2 V
-12 0 V
-12 -2 V
-12 0 V
-13 -2 V
-12 0 V
-12 0 V
-12 -2 V
-12 0 V
-13 -2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-13 -2 V
-12 0 V
-12 0 V
-12 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 2 V
-12 0 V
-13 0 V
-12 0 V
-12 2 V
-12 0 V
-12 0 V
-13 2 V
-12 0 V
-12 2 V
-12 0 V
-12 2 V
-13 0 V
-12 2 V
-12 2 V
-12 0 V
-12 2 V
-13 2 V
-12 2 V
-12 0 V
-12 2 V
-12 2 V
-13 2 V
-12 2 V
-12 2 V
-12 2 V
-12 2 V
-13 4 V
-12 2 V
-12 2 V
-12 2 V
-12 4 V
-13 2 V
-12 2 V
-12 4 V
-12 2 V
-12 4 V
-13 2 V
-12 4 V
-12 4 V
-12 4 V
-12 2 V
-13 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-13 6 V
-12 4 V
-12 3 V
-12 4 V
-12 6 V
-13 4 V
-12 6 V
-12 4 V
-12 6 V
-12 6 V
-13 4 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-13 6 V
-12 4 V
-12 6 V
-12 6 V
-12 6 V
-13 6 V
-12 4 V
-12 6 V
-12 4 V
-12 6 V
-13 3 V
-12 4 V
-12 4 V
-12 6 V
-12 4 V
-13 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-13 4 V
-12 4 V
-12 6 V
-12 4 V
-12 6 V
-13 6 V
-12 6 V
-12 6 V
-12 6 V
-12 6 V
-13 8 V
-12 6 V
-12 8 V
-12 7 V
-12 10 V
-13 8 V
-12 10 V
-12 9 V
-12 10 V
-12 10 V
-13 10 V
-12 10 V
-12 10 V
-12 9 V
-12 9 V
-13 7 V
-12 6 V
-12 4 V
-12 3 V
-12 2 V
-13 0 V
-12 -1 V
-12 -1 V
-12 -2 V
-12 -3 V
-13 -2 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -2 V
1.000 UL
LT3
3550 2582 M
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -3 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -3 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -3 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-13 -4 V
-12 -2 V
-12 -4 V
-12 -2 V
-12 -4 V
-13 -2 V
-12 -4 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -2 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-12 -3 V
-13 -3 V
-12 -3 V
-12 -3 V
stroke
grestore
end
showpage

==> (inline-ps-138) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-139) <==
currentpoint grestore moveto

==> (inline-ps-140) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: tiz.tex
%%Creator: gnuplot3.6b336j
%%DocumentFonts: 
%%BoundingBox: 0 0 360 288
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-141) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 797 M
63 0 V
2987 0 R
-63 0 V
500 1193 M
63 0 V
2987 0 R
-63 0 V
500 1590 M
63 0 V
2987 0 R
-63 0 V
500 1987 M
63 0 V
2987 0 R
-63 0 V
500 2383 M
63 0 V
2987 0 R
-63 0 V
500 2780 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 63 V
0 2317 R
0 -63 V
1110 400 M
0 63 V
0 2317 R
0 -63 V
1720 400 M
0 63 V
0 2317 R
0 -63 V
2330 400 M
0 63 V
0 2317 R
0 -63 V
2940 400 M
0 63 V
0 2317 R
0 -63 V
3550 400 M
0 63 V
0 2317 R
0 -63 V
LTb
500 400 M
3050 0 V
0 2380 V
-3050 0 V
500 400 L
1.000 UL
LT0
2940 1531 M
0 -389 V
-31 112 R
31 -112 V
30 112 V
1.000 UL
LT1
3187 640 M
263 0 V
100 2092 R
-30 -19 V
-31 -20 V
-30 -20 V
-31 -22 V
-30 -22 V
-31 -24 V
-30 -21 V
-31 -24 V
-30 -26 V
-31 -26 V
-30 -25 V
-31 -30 V
-30 -30 V
-31 -30 V
-30 -31 V
-31 -34 V
-30 -32 V
-31 -34 V
-30 -33 V
-31 -36 V
-30 -33 V
-31 -34 V
-30 -33 V
-31 -33 V
-30 -33 V
-31 -33 V
-30 -33 V
-31 -32 V
-30 -34 V
-31 -33 V
-30 -36 V
-31 -37 V
-30 -40 V
-31 -50 V
-30 -61 V
-31 -98 V
-30 -105 V
-31 -71 V
-30 -54 V
-31 -45 V
-30 -38 V
-31 -36 V
-30 -33 V
-31 -32 V
-30 -30 V
-31 -26 V
-30 -27 V
-31 -24 V
-30 -24 V
-31 -24 V
-30 -24 V
-31 -21 V
-30 -20 V
-31 -22 V
-30 -20 V
-31 -18 V
-30 -20 V
-31 -17 V
-30 -18 V
-31 -18 V
-30 -18 V
-31 -16 V
-30 -16 V
-31 -16 V
-30 -15 V
-31 -16 V
-30 -14 V
-31 -14 V
-30 -14 V
-31 -12 V
-30 -14 V
-31 -12 V
-30 -12 V
-31 -9 V
-30 -12 V
-31 -10 V
-30 -10 V
-31 -8 V
-30 -10 V
-31 -8 V
-30 -6 V
-31 -8 V
-30 -6 V
-31 -6 V
-30 -6 V
-31 -4 V
-30 -4 V
-31 -4 V
-30 -4 V
-31 -2 V
-30 -4 V
-31 -2 V
-30 -2 V
-31 -3 V
-30 0 V
-31 -2 V
-30 -2 V
-31 0 V
-30 0 V
-31 -2 V
1.000 UL
LT4
3187 522 M
263 0 V
-25 2258 R
-27 -36 V
-31 -39 V
-30 -40 V
-31 -40 V
-30 -37 V
-31 -40 V
-30 -38 V
-31 -37 V
-30 -38 V
-31 -38 V
-30 -35 V
-31 -36 V
-30 -36 V
-31 -36 V
-30 -35 V
-31 -35 V
-30 -34 V
-31 -34 V
-30 -33 V
-31 -33 V
-30 -33 V
-31 -32 V
-30 -32 V
-31 -31 V
-30 -31 V
-31 -30 V
-30 -30 V
-31 -29 V
-30 -30 V
-31 -27 V
-30 -28 V
-31 -26 V
-30 -22 V
-31 -19 V
-30 -20 V
-31 -18 V
-30 -20 V
-31 -22 V
-30 -20 V
-31 -19 V
-30 -22 V
-31 -22 V
-30 -20 V
-31 -22 V
-30 -22 V
-31 -19 V
-30 -20 V
-31 -22 V
-30 -20 V
-31 -20 V
-30 -18 V
-31 -19 V
-30 -18 V
-31 -20 V
-30 -18 V
-31 -16 V
-30 -18 V
-31 -16 V
-30 -15 V
-31 -16 V
-30 -16 V
-31 -14 V
-30 -16 V
-31 -14 V
-30 -12 V
-31 -14 V
-30 -11 V
-31 -14 V
-30 -12 V
-31 -10 V
-30 -12 V
-31 -10 V
-30 -10 V
-31 -10 V
-30 -10 V
-31 -8 V
-30 -8 V
-31 -8 V
-30 -7 V
-31 -6 V
-30 -8 V
-31 -6 V
-30 -6 V
-31 -4 V
-30 -6 V
-31 -4 V
-30 -4 V
-31 -4 V
-30 -2 V
-31 -4 V
-30 -2 V
-31 -2 V
-30 -2 V
-31 0 V
-30 0 V
-31 -2 V
1.000 UL
LT0
3550 1374 M
-30 -24 V
-31 -24 V
-30 -20 V
-31 -21 V
-30 -18 V
-31 -20 V
-30 -16 V
-31 -16 V
-30 -16 V
-31 -14 V
-30 -10 V
-31 -9 V
-30 -8 V
-31 -8 V
-30 -4 V
-31 -4 V
-30 -2 V
-31 -2 V
-30 -2 V
-31 0 V
-30 -2 V
-31 0 V
-30 0 V
-31 0 V
-30 2 V
-31 0 V
-30 0 V
-31 2 V
-30 2 V
-31 4 V
-30 6 V
-31 8 V
-30 12 V
-31 19 V
-30 34 V
-31 70 V
-30 77 V
-31 45 V
-30 26 V
-31 18 V
-30 14 V
-31 12 V
-30 8 V
-31 6 V
-30 6 V
-31 4 V
-30 -2 V
-31 0 V
-30 -2 V
-31 0 V
-30 -2 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 2 V
-31 0 V
-30 2 V
-31 0 V
-30 2 V
-31 2 V
-30 2 V
-31 2 V
-30 2 V
-31 4 V
-30 4 V
-31 6 V
-30 5 V
-31 6 V
-30 8 V
-31 8 V
-30 10 V
-31 12 V
-30 14 V
-31 16 V
-30 18 V
-31 20 V
-30 21 V
-31 26 V
-30 28 V
-31 32 V
-30 15 V
-31 16 V
-30 20 V
-31 23 V
-30 25 V
-31 28 V
-30 31 V
-31 32 V
-30 35 V
-31 37 V
-30 37 V
-31 39 V
-30 37 V
-31 34 V
-30 25 V
-31 10 V
1.000 UL
LT0
3550 1298 M
-30 -21 V
-31 -24 V
-30 -22 V
-31 -20 V
-30 -20 V
-31 -17 V
-30 -16 V
-31 -18 V
-30 -14 V
-31 -14 V
-30 -10 V
-31 -10 V
-30 -10 V
-31 -6 V
-30 -4 V
-31 -4 V
-30 -4 V
-31 -2 V
-30 0 V
-31 -2 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 2 V
-30 0 V
-31 2 V
-30 2 V
-31 4 V
-30 6 V
-31 8 V
-30 12 V
-31 20 V
-30 34 V
-31 67 V
-30 79 V
-31 46 V
-30 26 V
-31 18 V
-30 14 V
-31 12 V
-30 7 V
-31 6 V
-30 6 V
-31 4 V
-30 4 V
-31 2 V
-30 2 V
-31 2 V
-30 0 V
-31 2 V
-30 0 V
-31 0 V
-30 2 V
-31 0 V
-30 0 V
-31 2 V
-30 0 V
-31 0 V
-30 2 V
-31 0 V
-30 2 V
-31 2 V
-30 0 V
-31 2 V
-30 2 V
-31 4 V
-30 2 V
-31 4 V
-30 4 V
-31 4 V
-30 6 V
-31 6 V
-30 6 V
-31 8 V
-30 8 V
-31 8 V
-30 8 V
-31 9 V
-30 8 V
-31 10 V
-30 10 V
-31 12 V
-30 10 V
-31 12 V
-30 12 V
-31 14 V
-30 14 V
-31 13 V
-30 16 V
-31 16 V
-30 18 V
-31 18 V
-30 18 V
-31 20 V
-30 17 V
-31 17 V
-30 13 V
-31 5 V
1.000 UL
LT0
3550 1410 M
-30 -24 V
-31 -24 V
-30 -20 V
-31 -22 V
-30 -18 V
-31 -19 V
-30 -16 V
-31 -16 V
-30 -16 V
-31 -12 V
-30 -12 V
-31 -10 V
-30 -8 V
-31 -8 V
-30 -4 V
-31 -4 V
-30 -2 V
-31 -1 V
-30 -2 V
-31 0 V
-30 -2 V
-31 0 V
-30 0 V
-31 0 V
-30 2 V
-31 0 V
-30 2 V
-31 0 V
-30 3 V
-31 2 V
-30 6 V
-31 8 V
-30 12 V
-31 20 V
-30 34 V
-31 69 V
-30 80 V
-31 43 V
-30 26 V
-31 20 V
-30 2 V
-31 -6 V
-30 -4 V
-31 -4 V
-30 -2 V
-31 -4 V
-30 0 V
-31 -2 V
-30 -2 V
-31 0 V
-30 -2 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 2 V
-30 0 V
-31 0 V
-30 2 V
-31 2 V
-30 0 V
-31 2 V
-30 2 V
-31 4 V
-30 2 V
-31 4 V
-30 4 V
-31 4 V
-30 4 V
-31 6 V
-30 6 V
-31 8 V
-30 6 V
-31 7 V
-30 8 V
-31 8 V
-30 10 V
-31 8 V
-30 10 V
-31 8 V
-30 10 V
-31 10 V
-30 12 V
-31 12 V
-30 12 V
-31 13 V
-30 14 V
-31 16 V
-30 16 V
-31 18 V
-30 18 V
-31 18 V
-30 17 V
-31 18 V
-30 12 V
-31 5 V
1.000 UL
LT3
3550 1987 M
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
-30 0 V
-31 0 V
stroke
grestore
end
showpage

==> (inline-ps-142) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-143) <==
currentpoint grestore moveto
